KIC 10080943: An eccentric binary system containing two pressure- and gravity-mode hybrid pulsators

Gamma Doradus and delta Scuti pulsators cover the transition region between low mass and massive main-sequence stars, and as such, are critical for testing stellar models. When they reside in binary systems, we can combine two independent methods to derive critical information, such as precise fundamental parameters to aid asteroseismic modelling. In the Kepler light curve of KIC10080943, clear signatures of gravity- and pressure-mode pulsations have been found. Ground-based spectroscopy revealed this target to be a double-lined binary system. We present the analysis of four years of Kepler photometry and high-resolution spectroscopy to derive observational constraints with which to evaluate theoretical predictions of the stellar structure and evolution for intermediate-mass stars. We used the method of spectral disentangling to determine atmospheric parameters for both components and derive the orbital elements. With PHOEBE, we modelled the ellipsoidal variation and reflection signal of the binary in the light curve and used classical Fourier techniques to analyse the pulsation modes. We show that the eccentric binary system KIC10080943 contains two hybrid pulsators with masses $M_1=2.0\pm0.1~M_\odot$ and $M_2=1.9\pm0.1~M_\odot$, with radii $R_1=2.9\pm0.1~R_\odot$ and $R_2=2.1\pm0.2~R_\odot$. We detect rotational splitting in the g modes and p modes for both stars and use them to determine a first rough estimate of the core-to-surface rotation rates for the two components, which will be improved by future detailed seismic modelling.

==> (inline-0) <==
\begin{longtable}{r r r r r r r r r r l}
\caption{\label{tab:fourier_results}Results of the pulsation frequency analysis for KIC\,10080943. Values listed are: Frequency $f$, amplitude $A$, and phase $\phi$, their respective uncertainties $\epsilon_f$, $\epsilon_A$, and $\epsilon_\phi$, as well as the $S/N$ calculated in a frequency range of 1~d$^{-1}$, 3~d$^{-1}$, and the complete range up to the Nyquist frequency. Period spacing doublets (PS d) and triplets (PS t), frequency splittings (FS) and combination frequencies are identified by comments.}\\
\hline\hline
 & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$\epsilon_f$} & \multicolumn{1}{c}{$A$} & \multicolumn{1}{c}{$\epsilon_A$} & \multicolumn{1}{c}{$\phi$} & \multicolumn{1}{c}{$\epsilon_\phi$} & \multicolumn{3}{c}{$S/N$} & Comment \\
 & \multicolumn{1}{c}{d$^{-1}$} & \multicolumn{1}{c}{d$^{-1}$} & \multicolumn{1}{c}{ppm} & \multicolumn{1}{c}{ppm} & \multicolumn{1}{c}{$2\pi$/rad} & \multicolumn{1}{c}{$2\pi$/rad} & \multicolumn{1}{c}{1~d$^{-1}$} & \multicolumn{1}{c}{3~d$^{-1}$} & \multicolumn{1}{c}{Full} & \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$\epsilon_f$} & \multicolumn{1}{c}{$A$} & \multicolumn{1}{c}{$\epsilon_A$} & \multicolumn{1}{c}{$\phi$} & \multicolumn{1}{c}{$\epsilon_\phi$} & \multicolumn{3}{c}{$S/N$} & Comment \\
 & \multicolumn{1}{c}{d$^{-1}$} & \multicolumn{1}{c}{d$^{-1}$} & \multicolumn{1}{c}{ppm} & \multicolumn{1}{c}{ppm} & \multicolumn{1}{c}{$2\pi$/rad} & \multicolumn{1}{c}{$2\pi$/rad} & \multicolumn{1}{c}{1~d$^{-1}$} & \multicolumn{1}{c}{3~d$^{-1}$} & \multicolumn{1}{c}{Full} & \\
\hline
\endhead
\hline
\endfoot
$f_\mathrm{1}$ & 1.059380 & 0.000009 & 1977.8 & 47.3 & $-0.060$ & 0.024 & 220.0 & 244.1 & 552.9 & PS d; $m=-1$ \\
$f_\mathrm{2}$ & 1.150808 & 0.000009 & 1772.4 & 44.4 & $0.486$ & 0.025 & 204.9 & 218.7 & 495.5 & PS d; $m=1$ \\
$f_\mathrm{3}$ & 0.88692 & 0.00001 & 1532.7 & 42.0 & $-0.198$ & 0.027 & 158.3 & 189.1 & 428.5 & PS d; $m=-1$ \\
$f_\mathrm{4}$ & 13.947586 & 0.000002 & 1360.9 & 7.7 & $0.140$ & 0.006 & 861.7 & 788.8 & 380.5 &  \\
$f_\mathrm{5}$ & 1.07358 & 0.00001 & 1358.9 & 40.5 & $-0.244$ & 0.030 & 152.4 & 167.7 & 379.9 & PS d; $m=1$ \\
$f_\mathrm{6}$ & 0.948204 & 0.000008 & 1340.3 & 29.4 & $-0.477$ & 0.022 & 142.5 & 165.4 & 374.7 & PS d; $m=-1$ \\
$f_\mathrm{7}$ & 1.23814 & 0.00001 & 1324.2 & 37.1 & $-0.459$ & 0.028 & 157.9 & 163.4 & 370.2 & PS d; $m=1$ \\
$f_\mathrm{8}$ & 3.33350 & 0.00001 & 1321.8 & 38.6 & $0.400$ & 0.029 & 213.9 & 227.2 & 369.5 &  \\
$f_\mathrm{9}$ & 0.922896 & 0.000008 & 1313.4 & 27.7 & $0.250$ & 0.021 & 138.4 & 162.1 & 367.2 & PS d; $m=1$ \\
$f_\mathrm{10}$ & 0.831821 & 0.000010 & 1280.7 & 32.8 & $0.147$ & 0.026 & 131.0 & 158.0 & 358.0 & PS d; $m=-1$ \\
$f_\mathrm{11}$ & 0.91667 & 0.00001 & 1280.0 & 34.7 & $-0.170$ & 0.027 & 134.8 & 158.0 & 357.9 & PS d; $m=-1$ \\
$f_\mathrm{12}$ & 1.007861 & 0.000009 & 1261.0 & 31.3 & $0.234$ & 0.025 & 136.4 & 155.6 & 352.5 & PS d; $m=1$ \\
$f_\mathrm{13}$ & 15.683330 & 0.000003 & 1241.7 & 9.4 & $-0.450$ & 0.008 & 815.8 & 858.6 & 347.1 &  \\
$f_\mathrm{14}$ & 0.761387 & 0.000008 & 1200.0 & 26.1 & $0.446$ & 0.022 & 120.2 & 148.1 & 335.5 & PS d; $m=-1$ \\
$f_\mathrm{15}$ & 0.858847 & 0.000008 & 1145.8 & 24.8 & $-0.091$ & 0.022 & 117.8 & 141.4 & 320.3 & PS d; $m=-1$ \\
$f_\mathrm{16}$ & 0.978055 & 0.000008 & 1130.6 & 23.3 & $0.213$ & 0.021 & 121.3 & 139.5 & 316.1 & PS d; $m=1$; $15f_\mathrm{orb}$ \\
$f_\mathrm{17}$ & 0.783176 & 0.000008 & 1052.3 & 21.8 & $0.345$ & 0.021 & 106.3 & 129.9 & 294.2 & PS d; $m=-1$  \\
$f_\mathrm{18}$ & 12.452578 & 0.000003 & 931.5 & 6.8 & $0.021$ & 0.007 & 351.2 & 294.1 & 260.4 &  \\
$f_\mathrm{19}$ & 0.949885 & 0.000009 & 881.7 & 20.8 & $0.408$ & 0.024 & 93.9 & 108.8 & 246.5 & PS d; $m=1$ \\
$f_\mathrm{20}$ & 0.953435 & 0.000009 & 836.8 & 19.9 & $-0.092$ & 0.024 & 89.3 & 103.3 & 233.9 & PS t; $m=-1$ \\
$f_\mathrm{21}$ & 12.890541 & 0.000003 & 758.4 & 6.2 & $0.226$ & 0.008 & 348.4 & 295.1 & 212.0 & FS 1 \\
$f_\mathrm{22}$ & 1.195443 & 0.000010 & 744.5 & 19.2 & $0.026$ & 0.026 & 87.4 & 91.9 & 208.1 & PS d; $m=1$ \\
$f_\mathrm{23}$ & 0.87415 & 0.00001 & 695.2 & 18.6 & $0.286$ & 0.027 & 71.6 & 85.8 & 194.4 & PS d; $m=1$ \\
$f_\mathrm{24}$ & 0.74034 & 0.00001 & 661.6 & 18.1 & $0.229$ & 0.027 & 66.2 & 81.6 & 185.0 & PS d; $m=-1$ \\
$f_\mathrm{25}$ & 1.039427 & 0.000010 & 660.6 & 17.5 & $0.379$ & 0.026 & 72.3 & 81.5 & 184.7 & PS d; $m=1$ \\
$f_\mathrm{26}$ & 1.110740 & 0.000010 & 647.0 & 16.9 & $-0.074$ & 0.026 & 73.9 & 79.8 & 180.9 & PS t; $m=-1$ \\
$f_\mathrm{27}$ & 17.305043 & 0.000004 & 616.1 & 6.8 & $0.426$ & 0.011 & 420.0 & 461.8 & 172.2 & FS 3 \\
$f_\mathrm{28}$ & 1.341113 & 0.000010 & 605.8 & 15.9 & $0.195$ & 0.026 & 74.6 & 74.8 & 169.4 & PS d; $m=1$ \\
$f_\mathrm{29}$ & 1.06734 & 0.00001 & 602.6 & 16.5 & $0.103$ & 0.027 & 67.3 & 74.4 & 168.5 & PS t; $m=-1$ \\
$f_\mathrm{30}$ & 1.251994 & 0.000010 & 598.5 & 15.5 & $-0.313$ & 0.026 & 71.6 & 73.9 & 167.3 & PS t; $m=1$ \\
$f_\mathrm{31}$ & 1.299530 & 0.000010 & 570.4 & 15.1 & $0.487$ & 0.027 & 69.2 & 70.4 & 159.5 & PS t; $m=1$ \\
$f_\mathrm{32}$ & 12.763339 & 0.000004 & 533.5 & 5.9 & $0.460$ & 0.011 & 233.0 & 195.7 & 149.1 & FS 1 \\
$f_\mathrm{33}$ & 1.35154 & 0.00001 & 466.6 & 14.8 & $-0.459$ & 0.032 & 57.5 & 57.6 & 130.5 & PS t; $m=1$ \\
$f_\mathrm{34}$ & 1.02704 & 0.00001 & 464.9 & 14.5 & $0.063$ & 0.031 & 50.7 & 57.4 & 130.0 & PS t; $m=-1$ \\
$f_\mathrm{35}$ & 0.98231 & 0.00001 & 459.4 & 14.2 & $0.163$ & 0.031 & 49.3 & 56.7 & 128.4 & PS d; $m=-1$ \\
$f_\mathrm{36}$ & 1.20848 & 0.00001 & 435.3 & 13.6 & $0.347$ & 0.031 & 51.6 & 53.7 & 121.7 & PS t; $m=1$ \\
$f_\mathrm{37}$ & 1.15816 & 0.00001 & 434.1 & 13.9 & $0.414$ & 0.032 & 50.4 & 53.6 & 121.4 & PS t; $m=-1$ \\
$f_\mathrm{38}$ & 0.80657 & 0.00001 & 401.9 & 13.4 & $-0.038$ & 0.033 & 40.7 & 49.6 & 112.4 & PS d; $m=-1$ \\
$f_\mathrm{39}$ & 0.89760 & 0.00001 & 380.9 & 13.2 & $-0.359$ & 0.035 & 39.8 & 47.0 & 106.5 & PS d; $m=1$ \\
$f_\mathrm{40}$ & 1.93517 & 0.00001 & 370.1 & 13.0 & $-0.486$ & 0.035 & 51.7 & 48.6 & 103.5 &  \\
$f_\mathrm{41}$ & 1.40882 & 0.00001 & 365.4 & 12.8 & $-0.045$ & 0.035 & 46.4 & 45.1 & 102.2 & PS t; $m=1$ \\
$f_\mathrm{42}$ & 1.46641 & 0.00001 & 343.6 & 12.7 & $0.458$ & 0.037 & 45.0 & 42.4 & 96.0 & PS $\ell=2$? \\
$f_\mathrm{43}$ & 0.34619 & 0.00001 & 341.4 & 12.5 & $-0.171$ & 0.037 & 33.4 & 42.1 & 95.5 &  \\
$f_\mathrm{44}$ & 1.41278 & 0.00001 & 339.5 & 12.3 & $-0.098$ & 0.036 & 43.2 & 41.9 & 94.9 & PS $\ell=2$? \\
$f_\mathrm{45}$ & 14.203334 & 0.000007 & 332.7 & 5.9 & $0.061$ & 0.018 & 215.5 & 202.3 & 93.0 &  \\
$f_\mathrm{46}$ & 19.638879 & 0.000007 & 315.5 & 6.0 & $-0.232$ & 0.019 & 271.2 & 268.8 & 88.2 & FS 4 \\
$f_\mathrm{47}$ & 12.415537 & 0.000007 & 299.8 & 5.8 & $-0.471$ & 0.020 & 110.5 & 93.0 & 83.8 &  \\
$f_\mathrm{48}$ & 0.57559 & 0.00002 & 285.8 & 12.2 & $-0.270$ & 0.043 & 28.8 & 35.3 & 79.9 &  \\
$f_\mathrm{49}$ & 1.47304 & 0.00002 & 282.1 & 12.1 & $0.361$ & 0.043 & 37.1 & 34.8 & 78.9 & PS t; $m=1$ \\
$f_\mathrm{50}$ & 1.78406 & 0.00002 & 272.0 & 12.0 & $0.267$ & 0.044 & 37.6 & 34.9 & 76.0 &  \\
$f_\mathrm{51}$ & 0.94422 & 0.00002 & 267.8 & 11.9 & $-0.139$ & 0.044 & 28.4 & 33.0 & 74.9 &  \\
$f_\mathrm{52}$ & 15.226646 & 0.000009 & 257.2 & 5.9 & $-0.051$ & 0.023 & 173.2 & 175.8 & 71.9 & FS 2 \\
$f_\mathrm{53}$ & 0.92019 & 0.00002 & 253.8 & 11.8 & $0.231$ & 0.046 & 26.8 & 31.3 & 71.0 & PS t; $m=-1$ \\
$f_\mathrm{54}$ & 1.53695 & 0.00002 & 240.3 & 11.7 & $-0.049$ & 0.049 & 32.0 & 30.0 & 67.2 &  \\
$f_\mathrm{55}$ & 3.40515 & 0.00002 & 235.3 & 11.6 & $0.367$ & 0.049 & 38.7 & 41.0 & 65.8 &  \\
$f_\mathrm{56}$ & 1.27125 & 0.00002 & 234.7 & 11.6 & $0.365$ & 0.049 & 28.3 & 29.0 & 65.6 & PS $\ell=2$? \\
$f_\mathrm{57}$ & 0.50177 & 0.00002 & 228.9 & 11.5 & $-0.070$ & 0.050 & 22.5 & 28.2 & 64.0 &  \\
$f_\mathrm{58}$ & 15.10724 & 0.00001 & 220.1 & 5.9 & $0.459$ & 0.027 & 152.3 & 148.7 & 61.5 & FS 2 \\
$f_\mathrm{59}$ & 0.70108 & 0.00002 & 214.1 & 11.5 & $-0.488$ & 0.054 & 21.4 & 26.4 & 59.9 & PS d; $m=-1$ \\
$f_\mathrm{60}$ & 3.24598 & 0.00002 & 206.3 & 11.4 & $0.464$ & 0.055 & 33.3 & 34.7 & 57.7 &  \\
$f_\mathrm{61}$ & 17.17332 & 0.00001 & 201.9 & 5.9 & $-0.085$ & 0.029 & 136.6 & 148.8 & 56.4 & FS 3 \\
$f_\mathrm{62}$ & 1.73953 & 0.00002 & 200.3 & 11.4 & $0.283$ & 0.057 & 27.6 & 25.6 & 56.0 & $f_{14}+f_{16}$ \\
$f_\mathrm{63}$ & 11.60773 & 0.00001 & 194.7 & 5.9 & $0.205$ & 0.030 & 41.8 & 40.6 & 54.4 &  \\
$f_\mathrm{64}$ & 1.52403 & 0.00002 & 192.1 & 11.4 & $0.344$ & 0.059 & 25.4 & 23.9 & 53.7 & PS $\ell=2$? \\
$f_\mathrm{65}$ & 1.26738 & 0.00002 & 191.7 & 11.3 & $0.429$ & 0.059 & 23.0 & 23.7 & 53.6 & PS t; $m=-1$ \\
$f_\mathrm{66}$ & 0.40927 & 0.00002 & 191.5 & 11.3 & $-0.248$ & 0.059 & 18.8 & 23.6 & 53.5 &  \\
$f_\mathrm{67}$ & 1.18115 & 0.00002 & 182.2 & 11.3 & $-0.149$ & 0.062 & 21.3 & 22.5 & 50.9 & PS t; $m=0$ \\
$f_\mathrm{68}$ & 1.44497 & 0.00002 & 179.8 & 11.3 & $-0.059$ & 0.063 & 23.3 & 22.2 & 50.3 &  \\
$f_\mathrm{69}$ & 0.98918 & 0.00003 & 161.5 & 11.2 & $0.332$ & 0.070 & 17.4 & 19.9 & 45.1 & PS t; $m=-1$ \\
$f_\mathrm{70}$ & 14.98412 & 0.00001 & 160.9 & 5.9 & $0.212$ & 0.037 & 112.2 & 108.6 & 45.0 & FS 2 \\
$f_\mathrm{71}$ & 1.36275 & 0.00003 & 160.8 & 11.2 & $0.245$ & 0.070 & 19.9 & 19.8 & 45.0 & PS $\ell=2$? \\
$f_\mathrm{72}$ & 1.65375 & 0.00003 & 156.4 & 11.2 & $0.201$ & 0.072 & 21.5 & 19.8 & 43.7 & PS $\ell=2$? \\
$f_\mathrm{73}$ & 0.45927 & 0.00003 & 148.7 & 11.2 & $0.177$ & 0.075 & 14.6 & 18.3 & 41.6 &  \\
$f_\mathrm{74}$ & 17.43194 & 0.00002 & 146.9 & 5.9 & $0.186$ & 0.040 & 103.1 & 111.4 & 41.1 &  \\
$f_\mathrm{75}$ & 1.03385 & 0.00003 & 143.7 & 11.2 & $-0.020$ & 0.078 & 15.7 & 17.7 & 40.2 &  \\
$f_\mathrm{76}$ & 1.22863 & 0.00003 & 139.8 & 11.2 & $-0.331$ & 0.080 & 16.7 & 17.3 & 39.1 & PS t; $m=0$ \\
$f_\mathrm{77}$ & 1.54502 & 0.00003 & 139.8 & 11.2 & $0.203$ & 0.080 & 18.5 & 17.5 & 39.1 & PS t; $m=1$ \\
$f_\mathrm{78}$ & 1.21014 & 0.00003 & 138.3 & 11.1 & $0.413$ & 0.081 & 16.4 & 17.1 & 38.7 & PS t; $m=-1$ \\
$f_\mathrm{79}$ & 15.90340 & 0.00002 & 131.3 & 5.9 & $0.014$ & 0.045 & 90.3 & 90.7 & 36.7 &  \\
$f_\mathrm{80}$ & 1.13773 & 0.00003 & 130.7 & 11.1 & $0.130$ & 0.085 & 15.0 & 16.1 & 36.5 & PS t; $m=0$ \\
$f_\mathrm{81}$ & 4.39286 & 0.00003 & 130.4 & 11.1 & $0.172$ & 0.085 & 28.8 & 27.5 & 36.5 & $f_1+f_8$ \\
$f_\mathrm{82}$ & 0.49791 & 0.00003 & 127.9 & 11.1 & $0.458$ & 0.087 & 12.5 & 15.8 & 35.8 &  \\
$f_\mathrm{83}$ & 0.53779 & 0.00003 & 125.7 & 11.1 & $-0.426$ & 0.088 & 12.6 & 15.5 & 35.2 &  \\
$f_\mathrm{84}$ & 2.45933 & 0.00003 & 124.4 & 11.1 & $-0.028$ & 0.089 & 18.9 & 18.5 & 34.8 & $f_8-f_{23}$ \\
$f_\mathrm{85}$ & 17.30454 & 0.00002 & 121.9 & 6.1 & $-0.378$ & 0.050 & 83.1 & 91.4 & 34.1 &  \\
$f_\mathrm{86}$ & 4.48430 & 0.00003 & 120.5 & 11.1 & $-0.321$ & 0.092 & 27.5 & 26.1 & 33.7 & $f_2+f_8$ \\
$f_\mathrm{87}$ & 0.05208 & 0.00003 & 120.5 & 11.1 & $0.266$ & 0.092 & 11.8 & 14.9 & 33.7 & $f_1-f_{12}$ \\
$f_\mathrm{88}$ & 2.21019 & 0.00004 & 117.7 & 11.1 & $0.189$ & 0.094 & 17.1 & 16.4 & 32.9 & $f_1+f_2$ \\
$f_\mathrm{89}$ & 0.71065 & 0.00004 & 116.1 & 11.0 & $-0.318$ & 0.095 & 11.6 & 14.3 & 32.5 &  \\
$f_\mathrm{90}$ & 19.51028 & 0.00002 & 115.4 & 6.0 & $0.049$ & 0.052 & 98.4 & 99.8 & 32.3 & FS 4 \\
$f_\mathrm{91}$ & 0.43931 & 0.00004 & 111.6 & 11.0 & $-0.171$ & 0.099 & 10.9 & 13.8 & 31.2 &  \\
$f_\mathrm{92}$ & 17.43413 & 0.00002 & 108.4 & 6.0 & $0.252$ & 0.055 & 76.1 & 82.3 & 30.3 & FS 3 \\
$f_\mathrm{93}$ & 11.05360 & 0.00002 & 107.6 & 6.0 & $-0.223$ & 0.056 & 17.3 & 18.4 & 30.1 &  \\
$f_\mathrm{94}$ & 2.77695 & 0.00004 & 106.2 & 11.0 & $-0.204$ & 0.104 & 16.9 & 16.8 & 29.7 &  \\
$f_\mathrm{95}$ & 1.09549 & 0.00004 & 103.1 & 11.0 & $-0.352$ & 0.107 & 11.7 & 12.7 & 28.8 &  \\
$f_\mathrm{96}$ & 1.02790 & 0.00004 & 102.6 & 11.0 & $-0.212$ & 0.107 & 11.2 & 12.7 & 28.7 &  \\
$f_\mathrm{97}$ & 2.13299 & 0.00004 & 102.5 & 11.0 & $0.462$ & 0.107 & 14.6 & 14.0 & 28.6 & $f_1+f_5$ \\
$f_\mathrm{98}$ & 1.89480 & 0.00004 & 101.6 & 11.0 & $-0.223$ & 0.109 & 14.1 & 13.2 & 28.4 & $f_3+f_{12}$ \\
$f_\mathrm{99}$ & 2.09895 & 0.00004 & 101.6 & 11.0 & $-0.120$ & 0.108 & 14.4 & 13.8 & 28.4 & $f_1+f_{25}$ \\
$f_\mathrm{100}$ & 11.31330 & 0.00002 & 100.5 & 6.0 & $-0.076$ & 0.060 & 18.3 & 18.8 & 28.1 &  \\
$f_\mathrm{101}$ & 3.27179 & 0.00004 & 100.3 & 11.0 & $0.440$ & 0.109 & 16.2 & 17.0 & 28.0 &  \\
$f_\mathrm{102}$ & 15.13665 & 0.00002 & 99.9 & 6.0 & $-0.076$ & 0.060 & 69.1 & 67.6 & 27.9 &  \\
$f_\mathrm{103}$ & 0.62811 & 0.00004 & 99.1 & 11.0 & $-0.080$ & 0.111 & 9.9 & 12.2 & 27.7 &  \\
$f_\mathrm{104}$ & 10.53635 & 0.00002 & 96.4 & 6.0 & $-0.046$ & 0.062 & 13.0 & 14.3 & 26.9 &  \\
$f_\mathrm{105}$ & 0.63559 & 0.00004 & 95.2 & 10.9 & $-0.036$ & 0.115 & 9.5 & 11.7 & 26.6 &  \\
$f_\mathrm{106}$ & 12.62972 & 0.00002 & 95.1 & 6.0 & $-0.102$ & 0.064 & 39.2 & 32.7 & 26.6 & FS 1 \\
$f_\mathrm{107}$ & 10.92536 & 0.00002 & 94.8 & 6.0 & $0.236$ & 0.063 & 14.4 & 15.5 & 26.5 &  \\
$f_\mathrm{108}$ & 1.98244 & 0.00004 & 94.6 & 11.0 & $-0.302$ & 0.116 & 13.3 & 12.5 & 26.5 & $f_1+f_9$ \\
$f_\mathrm{109}$ & 10.58834 & 0.00002 & 94.0 & 6.0 & $-0.448$ & 0.064 & 12.9 & 14.1 & 26.3 &  \\
$f_\mathrm{110}$ & 1.93377 & 0.00004 & 93.5 & 10.9 & $-0.207$ & 0.117 & 13.1 & 12.3 & 26.2 & $f_1+f_{23}$ \\
$f_\mathrm{111}$ & 1.24936 & 0.00004 & 93.4 & 10.9 & $0.009$ & 0.117 & 11.2 & 11.5 & 26.1 &  \\
$f_\mathrm{112}$ & 0.54623 & 0.00004 & 92.8 & 11.0 & $0.479$ & 0.118 & 9.4 & 11.5 & 25.9 &  \\
$f_\mathrm{113}$ & 3.23050 & 0.00004 & 91.8 & 10.9 & $0.282$ & 0.119 & 14.8 & 15.4 & 25.7 &  \\
$f_\mathrm{114}$ & 9.50927 & 0.00002 & 90.5 & 6.0 & $0.247$ & 0.066 & 11.3 & 12.7 & 25.3 &  \\
$f_\mathrm{115}$ & 9.56125 & 0.00003 & 89.6 & 6.0 & $-0.136$ & 0.067 & 11.2 & 12.5 & 25.0 &  \\
$f_\mathrm{116}$ & 0.61196 & 0.00005 & 88.8 & 10.9 & $0.121$ & 0.123 & 8.9 & 11.0 & 24.8 &  \\
$f_\mathrm{117}$ & 0.96207 & 0.00005 & 88.5 & 10.9 & $-0.290$ & 0.123 & 9.4 & 10.9 & 24.7 &  \\
$f_\mathrm{118}$ & 1.86648 & 0.00005 & 87.5 & 10.9 & $0.100$ & 0.124 & 12.2 & 11.3 & 24.5 & $f_1+f_{38}$ \\
$f_\mathrm{119}$ & 1.83685 & 0.00005 & 86.6 & 10.9 & $-0.068$ & 0.126 & 12.0 & 11.2 & 24.2 & $f_3+f_{19}$ \\
$f_\mathrm{120}$ & 2.29750 & 0.00005 & 85.7 & 10.9 & $0.266$ & 0.127 & 12.7 & 12.1 & 24.0 & $f_1+f_7$ \\
$f_\mathrm{121}$ & 2.06737 & 0.00005 & 85.1 & 10.9 & $-0.000$ & 0.128 & 12.0 & 11.4 & 23.8 & $f_1+f_{12}$ \\
$f_\mathrm{122}$ & 0.48268 & 0.00005 & 84.9 & 10.9 & $0.221$ & 0.128 & 8.3 & 10.5 & 23.7 &  \\
$f_\mathrm{123}$ & 11.01498 & 0.00003 & 84.6 & 6.0 & $-0.398$ & 0.071 & 13.3 & 14.3 & 23.7 &  \\
$f_\mathrm{124}$ & 15.68426 & 0.00003 & 84.4 & 6.0 & $0.399$ & 0.071 & 55.4 & 58.3 & 23.6 &  \\
$f_\mathrm{125}$ & 14.49976 & 0.00003 & 83.9 & 6.1 & $-0.047$ & 0.072 & 57.6 & 53.4 & 23.5 &  \\
$f_\mathrm{126}$ & 0.68314 & 0.00005 & 83.1 & 10.9 & $-0.319$ & 0.131 & 8.3 & 10.3 & 23.2 &  \\
$f_\mathrm{127}$ & 17.04422 & 0.00003 & 83.0 & 6.0 & $0.093$ & 0.072 & 57.2 & 60.7 & 23.2 & FS 3 \\
$f_\mathrm{128}$ & 0.45663 & 0.00005 & 83.0 & 10.9 & $-0.353$ & 0.131 & 8.1 & 10.2 & 23.2 & $\sim7f_\mathrm{orb}$ \\
$f_\mathrm{129}$ & 4.57165 & 0.00005 & 82.9 & 10.9 & $0.417$ & 0.131 & 19.7 & 18.4 & 23.2 & $f_7+f_8$ \\
$f_\mathrm{130}$ & 2.41065 & 0.00005 & 82.6 & 10.9 & $-0.400$ & 0.132 & 12.5 & 12.0 & 23.1 & $f_8-f_9$; $f_{26}+f_{31}$ \\
$f_\mathrm{131}$ & 4.40705 & 0.00005 & 82.2 & 10.9 & $-0.046$ & 0.133 & 18.3 & 17.4 & 23.0 & $f_5+f_84$ \\
$f_\mathrm{132}$ & 0.66954 & 0.00005 & 81.9 & 11.0 & $0.104$ & 0.134 & 8.2 & 10.1 & 22.9 &  \\
$f_\mathrm{133}$ & 17.17108 & 0.00003 & 81.1 & 6.0 & $0.398$ & 0.074 & 54.9 & 59.8 & 22.7 &  \\
$f_\mathrm{134}$ & 1.87113 & 0.00005 & 78.4 & 10.9 & $0.484$ & 0.138 & 10.9 & 10.2 & 21.9 & $f_6+f_9$ \\
$f_\mathrm{135}$ & 3.16095 & 0.00005 & 77.0 & 10.9 & $0.381$ & 0.141 & 12.2 & 12.8 & 21.5 &  \\
$f_\mathrm{136}$ & 2.02164 & 0.00005 & 76.5 & 10.9 & $0.267$ & 0.142 & 10.8 & 10.2 & 21.4 & $f_5+f_6$ \\
$f_\mathrm{137}$ & 0.66871 & 0.00005 & 76.2 & 10.9 & $0.428$ & 0.143 & 7.6 & 9.4 & 21.3 &  \\
$f_\mathrm{138}$ & 1.28064 & 0.00005 & 76.1 & 10.8 & $0.294$ & 0.143 & 9.2 & 9.4 & 21.3 & PS t; $m=0$ \\
$f_\mathrm{139}$ & 17.55513 & 0.00003 & 75.6 & 6.0 & $0.263$ & 0.080 & 55.8 & 57.7 & 21.1 &  \\
$f_\mathrm{140}$ & 1.09333 & 0.00005 & 74.7 & 10.8 & $-0.257$ & 0.145 & 8.5 & 9.2 & 20.9 &  \\
$f_\mathrm{141}$ & 10.71370 & 0.00003 & 73.9 & 6.0 & $0.322$ & 0.081 & 10.5 & 11.4 & 20.7 &  \\
$f_\mathrm{142}$ & 1.91219 & 0.00006 & 73.7 & 10.9 & $-0.294$ & 0.147 & 10.3 & 9.6 & 20.6 & $f_2+f_{14}$ \\
$f_\mathrm{143}$ & 0.44517 & 0.00006 & 73.4 & 10.8 & $0.284$ & 0.148 & 7.2 & 9.1 & 20.5 &  \\
$f_\mathrm{144}$ & 1.68439 & 0.00006 & 72.6 & 10.8 & $0.416$ & 0.149 & 10.0 & 9.2 & 20.3 & $f_9+f_{14}$ \\
$f_\mathrm{145}$ & 1.09734 & 0.00006 & 72.2 & 10.8 & $-0.286$ & 0.150 & 8.2 & 8.9 & 20.2 & PS t; $m=0$ \\
$f_\mathrm{146}$ & 0.58229 & 0.00006 & 72.1 & 10.8 & $0.361$ & 0.150 & 7.2 & 8.9 & 20.2 &  \\
$f_\mathrm{147}$ & 1.56487 & 0.00006 & 71.5 & 10.8 & $0.224$ & 0.151 & 9.5 & 9.0 & 20.0 & $\sim24f_\mathrm{orb}$ \\
$f_\mathrm{148}$ & 1.58868 & 0.00006 & 71.2 & 10.8 & $-0.225$ & 0.152 & 9.6 & 9.0 & 19.9 &  \\
$f_\mathrm{149}$ & 1.16815 & 0.00006 & 70.8 & 10.9 & $-0.132$ & 0.153 & 8.3 & 8.7 & 19.8 & PS t; $m=1$ \\
$f_\mathrm{150}$ & 4.16531 & 0.00006 & 70.5 & 10.8 & $0.317$ & 0.153 & 14.5 & 14.2 & 19.7 & $f_8+f_{10}$ \\
$f_\mathrm{151}$ & 4.28171 & 0.00006 & 70.0 & 10.8 & $-0.304$ & 0.154 & 15.0 & 14.4 & 19.6 & $f_6+f_8$ \\
$f_\mathrm{152}$ & 1.75472 & 0.00006 & 69.1 & 10.8 & $0.201$ & 0.156 & 9.6 & 8.8 & 19.3 & $f_9+f_{10}$ \\
$f_\mathrm{153}$ & 0.59108 & 0.00006 & 68.8 & 10.8 & $0.122$ & 0.157 & 6.9 & 8.5 & 19.2 &  \\
$f_\mathrm{154}$ & 0.66657 & 0.00006 & 68.7 & 10.8 & $-0.443$ & 0.157 & 6.9 & 8.5 & 19.2 &  \\
$f_\mathrm{155}$ & 1.99032 & 0.00006 & 68.6 & 10.8 & $0.237$ & 0.158 & 9.6 & 9.1 & 19.2 & $f_5+f_{11}$ \\
$f_\mathrm{156}$ & 2.28587 & 0.00006 & 68.5 & 10.8 & $-0.163$ & 0.158 & 10.1 & 9.7 & 19.1 &  \\
$f_\mathrm{157}$ & 2.12514 & 0.00006 & 67.8 & 10.8 & $0.066$ & 0.159 & 9.7 & 9.3 & 19.0 & $f_3+f_7$ \\
$f_\mathrm{158}$ & 1.99293 & 0.00006 & 67.6 & 10.8 & $-0.345$ & 0.159 & 9.5 & 8.9 & 18.9 & $f_8-f_{28}$ \\
$f_\mathrm{159}$ & 4.22042 & 0.00006 & 67.5 & 10.8 & $-0.042$ & 0.160 & 14.0 & 13.8 & 18.9 & $f_3+f_8$ \\
$f_\mathrm{160}$ & 11.89501 & 0.00003 & 66.8 & 6.0 & $-0.115$ & 0.090 & 17.1 & 15.8 & 18.7 &  \\
$f_\mathrm{161}$ & 0.85233 & 0.00006 & 66.5 & 10.8 & $0.440$ & 0.162 & 6.8 & 8.2 & 18.6 & PS d; $m=1$ \\
$f_\mathrm{162}$ & 12.26797 & 0.00003 & 66.4 & 6.0 & $0.394$ & 0.090 & 22.0 & 19.0 & 18.6 &  \\
$f_\mathrm{163}$ & 0.42355 & 0.00006 & 66.2 & 10.8 & $-0.064$ & 0.163 & 6.5 & 8.2 & 18.5 &  \\
$f_\mathrm{164}$ & 4.25635 & 0.00006 & 66.1 & 10.8 & $0.460$ & 0.163 & 14.0 & 13.6 & 18.5 & $f_8+f_9$ \\
$f_\mathrm{165}$ & 0.65111 & 0.00006 & 65.9 & 10.8 & $-0.385$ & 0.164 & 6.6 & 8.1 & 18.4 &  \\
$f_\mathrm{166}$ & 0.27133 & 0.00006 & 65.9 & 10.8 & $-0.313$ & 0.164 & 6.5 & 8.1 & 18.4 &  \\
$f_\mathrm{167}$ & 1.87998 & 0.00006 & 65.7 & 10.8 & $0.429$ & 0.164 & 9.2 & 8.5 & 18.4 &  \\
$f_\mathrm{168}$ & 14.29636 & 0.00003 & 65.4 & 6.0 & $0.141$ & 0.092 & 43.3 & 40.3 & 18.3 &  \\
$f_\mathrm{169}$ & 0.58352 & 0.00006 & 65.3 & 10.8 & $0.394$ & 0.165 & 6.6 & 8.1 & 18.3 &  \\
$f_\mathrm{170}$ & 1.04128 & 0.00006 & 64.7 & 10.8 & $0.469$ & 0.166 & 7.1 & 8.0 & 18.1 &  \\
$f_\mathrm{171}$ & 17.56586 & 0.00004 & 64.4 & 6.0 & $-0.259$ & 0.094 & 47.4 & 49.1 & 18.0 & FS 3 \\
$f_\mathrm{172}$ & 2.03782 & 0.00006 & 64.1 & 10.8 & $-0.101$ & 0.168 & 9.0 & 8.5 & 17.9 & $f_2+f_3$; $f_1+f_{16}$ \\
$f_\mathrm{173}$ & 4.34135 & 0.00006 & 63.6 & 10.8 & $0.416$ & 0.169 & 13.9 & 13.3 & 17.8 & $f_8+f_{12}$ \\
$f_\mathrm{174}$ & 0.60537 & 0.00006 & 63.2 & 10.8 & $0.247$ & 0.170 & 6.4 & 7.8 & 17.7 &  \\
$f_\mathrm{175}$ & 1.96058 & 0.00006 & 63.1 & 10.7 & $0.224$ & 0.170 & 8.8 & 8.3 & 17.6 & $f_3+f_5$ \\
$f_\mathrm{176}$ & 1.82254 & 0.00006 & 62.4 & 10.8 & $-0.497$ & 0.172 & 8.6 & 8.0 & 17.5 & $f_6+f_{23}$ \\
$f_\mathrm{177}$ & 4.09487 & 0.00006 & 62.4 & 10.8 & $-0.334$ & 0.172 & 12.5 & 12.4 & 17.4 & $f_8+f_{14}$ \\
$f_\mathrm{178}$ & 1.80983 & 0.00007 & 60.8 & 10.7 & $-0.061$ & 0.177 & 8.4 & 7.8 & 17.0 & $f_3+f_9$ \\
$f_\mathrm{179}$ & 1.86490 & 0.00007 & 60.7 & 10.7 & $-0.086$ & 0.177 & 8.5 & 7.9 & 17.0 & $f_3+f_{16}$ \\
$f_\mathrm{180}$ & 1.64629 & 0.00007 & 60.7 & 10.7 & $-0.211$ & 0.177 & 8.3 & 7.7 & 17.0 &  \\
$f_\mathrm{181}$ & 14.41275 & 0.00004 & 60.3 & 6.0 & $-0.413$ & 0.100 & 40.7 & 37.9 & 16.9 &  \\
$f_\mathrm{182}$ & 4.19234 & 0.00007 & 59.6 & 10.7 & $0.099$ & 0.180 & 12.3 & 12.1 & 16.7 & $f_8-f_{15}$ \\
$f_\mathrm{183}$ & 4.31159 & 0.00007 & 59.3 & 10.7 & $0.366$ & 0.181 & 12.9 & 12.3 & 16.6 & $f_8-f_{16}$ \\
$f_\mathrm{184}$ & 0.48924 & 0.00007 & 58.8 & 10.7 & $-0.486$ & 0.182 & 5.8 & 7.3 & 16.4 &  \\
$f_\mathrm{185}$ & 4.25017 & 0.00007 & 58.4 & 10.7 & $0.034$ & 0.184 & 12.3 & 12.0 & 16.3 & $f_8+f_{11}$ \\
$f_\mathrm{186}$ & 10.46011 & 0.00004 & 58.3 & 6.0 & $0.424$ & 0.103 & 7.7 & 8.5 & 16.3 &  \\
$f_\mathrm{187}$ & 10.01821 & 0.00004 & 58.3 & 6.0 & $0.052$ & 0.103 & 7.5 & 8.2 & 16.3 &  \\
$f_\mathrm{188}$ & 2.06998 & 0.00007 & 58.0 & 10.7 & $0.479$ & 0.185 & 8.2 & 7.8 & 16.2 & $f_7+f_{10}$ \\
$f_\mathrm{189}$ & 1.85672 & 0.00007 & 57.9 & 10.7 & $-0.061$ & 0.185 & 8.1 & 7.5 & 16.2 & $f_5+f_{17}$ \\
$f_\mathrm{190}$ & 10.45394 & 0.00004 & 57.8 & 6.0 & $0.201$ & 0.104 & 7.7 & 8.5 & 16.2 &  \\
$f_\mathrm{191}$ & 12.96381 & 0.00004 & 57.8 & 6.0 & $0.062$ & 0.104 & 27.0 & 23.3 & 16.1 &  \\
$f_\mathrm{192}$ & 19.37580 & 0.00004 & 57.3 & 6.0 & $-0.475$ & 0.105 & 48.1 & 49.6 & 16.0 & FS 4 \\
$f_\mathrm{193}$ & 12.61831 & 0.00004 & 57.2 & 6.0 & $-0.052$ & 0.105 & 23.4 & 19.6 & 16.0 &  \\
$f_\mathrm{194}$ & 9.96619 & 0.00004 & 56.7 & 6.0 & $-0.458$ & 0.105 & 7.2 & 8.0 & 15.8 &  \\
$f_\mathrm{195}$ & 0.64132 & 0.00007 & 56.5 & 10.7 & $0.490$ & 0.190 & 5.7 & 7.0 & 15.8 &  \\
$f_\mathrm{196}$ & 3.33477 & 0.00007 & 55.9 & 10.7 & $-0.060$ & 0.191 & 9.0 & 9.6 & 15.6 &  \\
$f_\mathrm{197}$ & 1.99958 & 0.00007 & 55.8 & 10.7 & $-0.286$ & 0.192 & 7.8 & 7.4 & 15.6 & $f_7+f_{14}$ \\
$f_\mathrm{198}$ & 1.83497 & 0.00007 & 55.4 & 10.7 & $0.029$ & 0.193 & 7.7 & 7.2 & 15.5 & $f_3+f_6$ \\
$f_\mathrm{199}$ & 10.87306 & 0.00004 & 55.1 & 6.0 & $-0.117$ & 0.109 & 8.3 & 8.9 & 15.4 &  \\
$f_\mathrm{200}$ & 0.45392 & 0.00007 & 54.8 & 10.7 & $0.086$ & 0.195 & 5.4 & 6.8 & 15.3 &  \\
$f_\mathrm{201}$ & 1.70610 & 0.00007 & 54.5 & 10.7 & $0.280$ & 0.196 & 7.5 & 6.9 & 15.2 & $f_{10}+f_{23}$ \\
$f_\mathrm{202}$ & 6.66697 & 0.00007 & 54.5 & 10.7 & $-0.368$ & 0.197 & 19.8 & 16.7 & 15.2 & $2f_8$ \\
$f_\mathrm{203}$ & 0.57938 & 0.00007 & 54.2 & 10.7 & $-0.005$ & 0.198 & 5.4 & 6.7 & 15.2 &  \\
$f_\mathrm{204}$ & 1.02580 & 0.00007 & 54.2 & 10.7 & $0.377$ & 0.198 & 5.9 & 6.7 & 15.1 &  \\
$f_\mathrm{205}$ & 1.90545 & 0.00007 & 54.1 & 10.7 & $-0.332$ & 0.198 & 7.6 & 7.1 & 15.1 & $f_5+f_{10}$ \\
$f_\mathrm{206}$ & 1.08844 & 0.00007 & 53.8 & 10.7 & $0.191$ & 0.199 & 6.1 & 6.6 & 15.1 &  \\
$f_\mathrm{207}$ & 1.93237 & 0.00008 & 52.9 & 10.7 & $0.462$ & 0.203 & 7.4 & 6.9 & 14.8 & $f_5+f_{15}$ \\
$f_\mathrm{208}$ & 2.15488 & 0.00008 & 52.8 & 10.7 & $0.083$ & 0.203 & 7.6 & 7.2 & 14.8 & $f_7+f_{11}$ \\
$f_\mathrm{209}$ & 1.92456 & 0.00008 & 52.6 & 10.7 & $-0.193$ & 0.203 & 7.3 & 6.9 & 14.7 & $f_{11}+f_{12}$ \\
$f_\mathrm{210}$ & 2.36240 & 0.00008 & 52.6 & 10.7 & $-0.404$ & 0.204 & 7.9 & 7.6 & 14.7 & $f_{26}+f_{30}$ \\
$f_\mathrm{211}$ & 2.09692 & 0.00008 & 51.5 & 10.7 & $0.293$ & 0.208 & 7.3 & 7.0 & 14.4 & $f_7+f_{15}$ \\
$f_\mathrm{212}$ & 0.42793 & 0.00008 & 51.4 & 10.7 & $-0.399$ & 0.208 & 5.0 & 6.3 & 14.4 &  \\
$f_\mathrm{213}$ & 9.37824 & 0.00004 & 51.3 & 6.0 & $-0.158$ & 0.117 & 6.6 & 7.3 & 14.4 &  \\
$f_\mathrm{214}$ & 2.66484 & 0.00008 & 51.3 & 10.7 & $0.379$ & 0.208 & 8.1 & 8.0 & 14.3 &  \\
$f_\mathrm{215}$ & 9.43012 & 0.00004 & 51.3 & 6.0 & $-0.494$ & 0.117 & 6.5 & 7.3 & 14.3 &  \\
$f_\mathrm{216}$ & 4.28342 & 0.00008 & 51.2 & 10.7 & $-0.444$ & 0.209 & 10.9 & 10.6 & 14.3 & $f_8-f_{19}$ \\
$f_\mathrm{217}$ & 0.68246 & 0.00008 & 50.5 & 10.7 & $0.464$ & 0.211 & 5.1 & 6.2 & 14.1 &  \\
$f_\mathrm{218}$ & 4.11667 & 0.00008 & 50.0 & 10.7 & $-0.471$ & 0.214 & 10.0 & 10.0 & 14.0 & $f_8+f_{17}$ \\
$f_\mathrm{219}$ & 1.58580 & 0.00008 & 49.7 & 10.7 & $-0.195$ & 0.215 & 6.7 & 6.3 & 13.9 & PS $\ell=2$? \\
$f_\mathrm{220}$ & 14.87583 & 0.00005 & 49.4 & 6.0 & $-0.397$ & 0.121 & 33.9 & 32.9 & 13.8 &  \\
$f_\mathrm{221}$ & 2.05497 & 0.00008 & 48.9 & 10.7 & $-0.356$ & 0.219 & 6.9 & 6.5 & 13.7 & $f_{15}+f_{22}$ \\
$f_\mathrm{222}$ & 0.43379 & 0.00008 & 48.8 & 10.7 & $-0.246$ & 0.219 & 4.8 & 6.0 & 13.7 &  \\
$f_\mathrm{223}$ & 0.62954 & 0.00008 & 48.8 & 10.7 & $0.046$ & 0.219 & 4.9 & 6.0 & 13.6 &  \\
$f_\mathrm{224}$ & 0.53683 & 0.00008 & 48.5 & 10.7 & $-0.175$ & 0.220 & 4.9 & 6.0 & 13.6 &  \\
$f_\mathrm{225}$ & 0.01391 & 0.00008 & 48.0 & 10.7 & $0.255$ & 0.222 & 4.7 & 5.9 & 13.4 &  \\
$f_\mathrm{226}$ & 1.88147 & 0.00008 & 47.8 & 10.7 & $-0.024$ & 0.223 & 6.7 & 6.2 & 13.4 & $f_{12}+f_{23}$ \\
$f_\mathrm{227}$ & 1.02881 & 0.00008 & 47.8 & 10.7 & $-0.358$ & 0.223 & 5.2 & 5.9 & 13.4 &  \\
$f_\mathrm{228}$ & 3.28658 & 0.00008 & 47.8 & 10.7 & $-0.038$ & 0.224 & 7.7 & 8.1 & 13.4 &  \\
$f_\mathrm{229}$ & 2.18633 & 0.00008 & 47.6 & 10.7 & $-0.145$ & 0.224 & 6.9 & 6.6 & 13.3 & $f_6+f_7$ \\
$f_\mathrm{230}$ & 10.88242 & 0.00005 & 47.4 & 6.0 & $-0.470$ & 0.126 & 7.1 & 7.7 & 13.3 &  \\
$f_\mathrm{231}$ & 1.31568 & 0.00008 & 47.4 & 10.7 & $0.242$ & 0.225 & 5.8 & 5.8 & 13.2 & PS $\ell=2$? \\
$f_\mathrm{232}$ & 3.42078 & 0.00009 & 46.9 & 10.7 & $-0.491$ & 0.227 & 7.7 & 8.2 & 13.1 &  \\
$f_\mathrm{233}$ & 0.51082 & 0.00009 & 46.7 & 10.7 & $-0.261$ & 0.228 & 4.6 & 5.8 & 13.0 &  \\
$f_\mathrm{234}$ & 21.06992 & 0.00005 & 46.4 & 6.0 & $-0.372$ & 0.129 & 41.5 & 43.3 & 13.0 &  \\
$f_\mathrm{235}$ & 2.11852 & 0.00009 & 46.2 & 10.6 & $-0.140$ & 0.230 & 6.6 & 6.3 & 12.9 & $2f_1$ \\
$f_\mathrm{236}$ & 10.01384 & 0.00005 & 45.9 & 6.0 & $-0.365$ & 0.130 & 5.9 & 6.5 & 12.8 &  \\
$f_\mathrm{237}$ & 9.25703 & 0.00005 & 45.8 & 6.0 & $-0.318$ & 0.131 & 6.0 & 6.7 & 12.8 &  \\
$f_\mathrm{238}$ & 2.05736 & 0.00009 & 45.8 & 10.6 & $-0.071$ & 0.233 & 6.5 & 6.1 & 12.8 &  \\
$f_\mathrm{239}$ & 0.87703 & 0.00009 & 45.0 & 10.7 & $-0.188$ & 0.237 & 4.6 & 5.6 & 12.6 &  \\
$f_\mathrm{240}$ & 2.34630 & 0.00009 & 45.0 & 10.7 & $0.240$ & 0.237 & 6.7 & 6.4 & 12.6 & $f_2+f_{22}$ \\
$f_\mathrm{241}$ & 4.52889 & 0.00009 & 44.9 & 10.7 & $0.252$ & 0.237 & 10.5 & 9.9 & 12.6 & $f_8+f_{22}$ \\
$f_\mathrm{242}$ & 2.00985 & 0.00009 & 44.9 & 10.6 & $-0.020$ & 0.237 & 6.3 & 6.0 & 12.5 & $f_1+f_{19}$ \\
$f_\mathrm{243}$ & 10.61408 & 0.00005 & 44.9 & 6.0 & $-0.114$ & 0.133 & 6.2 & 6.8 & 12.5 & $f_4-f_8$ \\
$f_\mathrm{244}$ & 16.18006 & 0.00005 & 44.7 & 6.0 & $0.453$ & 0.134 & 31.3 & 30.9 & 12.5 &  \\
$f_\mathrm{245}$ & 1.37671 & 0.00009 & 44.5 & 10.7 & $0.015$ & 0.239 & 5.6 & 5.5 & 12.5 &  \\
$f_\mathrm{246}$ & 1.94632 & 0.00009 & 43.7 & 10.7 & $-0.466$ & 0.244 & 6.1 & 5.7 & 12.2 & $f_1+f_3$ \\
$f_\mathrm{247}$ & 2.27410 & 0.00009 & 43.3 & 10.6 & $0.017$ & 0.246 & 6.4 & 6.1 & 12.1 &  \\
$f_\mathrm{248}$ & 1.71854 & 0.00009 & 43.2 & 10.6 & $-0.019$ & 0.246 & 6.0 & 5.5 & 12.1 & $f_3+f_{10}$ \\
$f_\mathrm{249}$ & 0.55412 & 0.00009 & 42.8 & 10.7 & $0.169$ & 0.249 & 4.3 & 5.3 & 12.0 &  \\
$f_\mathrm{250}$ & 16.05491 & 0.00005 & 42.7 & 6.0 & $0.340$ & 0.140 & 29.3 & 29.5 & 11.9 &  \\
$f_\mathrm{251}$ & 1.32102 & 0.00009 & 42.5 & 10.7 & $0.114$ & 0.251 & 5.2 & 5.2 & 11.9 &  \\
$f_\mathrm{252}$ & 1.08332 & 0.00009 & 42.3 & 10.6 & $-0.021$ & 0.251 & 4.8 & 5.2 & 11.8 &  \\
$f_\mathrm{253}$ & 12.56088 & 0.00005 & 42.3 & 6.0 & $-0.139$ & 0.141 & 16.6 & 14.1 & 11.8 &  \\
$f_\mathrm{254}$ & 2.35539 & 0.00009 & 42.2 & 10.7 & $-0.155$ & 0.252 & 6.3 & 6.1 & 11.8 & $f_8-f_{16}$ \\
$f_\mathrm{255}$ & 0.06173 & 0.00010 & 42.0 & 10.6 & $0.496$ & 0.253 & 4.1 & 5.2 & 11.7 &  \\
$f_\mathrm{256}$ & 0.53098 & 0.00010 & 41.8 & 10.6 & $0.431$ & 0.254 & 4.2 & 5.2 & 11.7 &  \\
$f_\mathrm{257}$ & 0.49131 & 0.00010 & 41.7 & 10.6 & $-0.186$ & 0.256 & 4.1 & 5.1 & 11.6 &  \\
$f_\mathrm{258}$ & 3.30970 & 0.00010 & 41.6 & 10.6 & $-0.103$ & 0.256 & 6.7 & 7.1 & 11.6 &  \\
$f_\mathrm{259}$ & 0.71633 & 0.00010 & 41.4 & 10.6 & $0.451$ & 0.257 & 4.1 & 5.1 & 11.6 &  \\
$f_\mathrm{260}$ & 2.50619 & 0.00010 & 41.3 & 10.6 & $-0.467$ & 0.257 & 6.3 & 6.2 & 11.5 &  \\
$f_\mathrm{261}$ & 3.38128 & 0.00010 & 41.3 & 10.6 & $0.182$ & 0.258 & 6.8 & 7.2 & 11.5 &  \\
$f_\mathrm{262}$ & 2.50168 & 0.00010 & 41.2 & 10.6 & $-0.137$ & 0.258 & 6.3 & 6.2 & 11.5 & $f_8-f_{10}$ \\
$f_\mathrm{263}$ & 2.26902 & 0.00010 & 41.2 & 10.6 & $0.486$ & 0.259 & 6.0 & 5.8 & 11.5 & $f_5+f_{22}$; $f_{26}+f_{37}$ \\
$f_\mathrm{264}$ & 3.22229 & 0.00010 & 41.1 & 10.6 & $0.428$ & 0.259 & 6.6 & 6.9 & 11.5 &  \\
$f_\mathrm{265}$ & 0.52134 & 0.00010 & 41.0 & 10.6 & $0.056$ & 0.259 & 4.1 & 5.1 & 11.5 &  \\
$f_\mathrm{266}$ & 2.12069 & 0.00010 & 41.0 & 10.6 & $0.183$ & 0.260 & 5.9 & 5.6 & 11.5 &  \\
$f_\mathrm{267}$ & 1.79117 & 0.00010 & 40.9 & 10.6 & $0.284$ & 0.260 & 5.7 & 5.2 & 11.4 & $f_{11}+f_{23}$ \\
$f_\mathrm{268}$ & 0.13958 & 0.00010 & 40.9 & 10.6 & $0.443$ & 0.260 & 4.0 & 5.0 & 11.4 &  \\
$f_\mathrm{269}$ & 12.88824 & 0.00005 & 40.8 & 6.0 & $0.342$ & 0.146 & 18.7 & 15.9 & 11.4 &  \\
$f_\mathrm{270}$ & 2.40044 & 0.00010 & 40.6 & 10.6 & $-0.048$ & 0.261 & 6.1 & 5.9 & 11.4 & $f_1+f_{28}$ \\
$f_\mathrm{271}$ & 1.76921 & 0.00010 & 40.6 & 10.6 & $-0.474$ & 0.262 & 5.6 & 5.2 & 11.3 & $f_{12}-f_{14}$ \\
$f_\mathrm{272}$ & 9.96196 & 0.00006 & 40.6 & 6.0 & $0.467$ & 0.148 & 5.2 & 5.7 & 11.3 &  \\
$f_\mathrm{273}$ & 1.10506 & 0.00010 & 40.4 & 10.6 & $-0.145$ & 0.263 & 4.6 & 5.0 & 11.3 &  \\
$f_\mathrm{274}$ & 1.11757 & 0.00010 & 40.4 & 10.6 & $0.245$ & 0.264 & 4.6 & 5.0 & 11.3 &  \\
$f_\mathrm{275}$ & 1.66328 & 0.00010 & 40.2 & 10.6 & $0.230$ & 0.264 & 5.5 & 5.1 & 11.2 & $2f_{10}$ \\
$f_\mathrm{276}$ & 0.59613 & 0.00010 & 40.1 & 10.6 & $0.408$ & 0.265 & 4.0 & 4.9 & 11.2 &  \\
$f_\mathrm{277}$ & 4.67465 & 0.00010 & 39.9 & 10.6 & $0.400$ & 0.267 & 9.7 & 9.1 & 11.1 & $f_8+f_{28}$ \\
$f_\mathrm{278}$ & 2.6325 & 0.0001 & 39.8 & 10.6 & $-0.403$ & 0.267 & 6.2 & 6.1 & 11.1 &  \\
$f_\mathrm{279}$ & 9.76823 & 0.00006 & 39.6 & 6.0 & $0.440$ & 0.151 & 5.0 & 5.5 & 11.1 &  \\
$f_\mathrm{280}$ & 9.84033 & 0.00006 & 39.4 & 6.0 & $-0.343$ & 0.152 & 5.0 & 5.5 & 11.0 &  \\
$f_\mathrm{281}$ & 1.8144 & 0.0001 & 39.3 & 10.6 & $0.066$ & 0.270 & 5.4 & 5.0 & 11.0 & $f_5+f_{24}$ \\
$f_\mathrm{282}$ & 2.4470 & 0.0001 & 39.3 & 10.6 & $0.430$ & 0.271 & 5.9 & 5.8 & 11.0 &  \\
$f_\mathrm{283}$ & 9.75396 & 0.00006 & 39.2 & 6.0 & $-0.346$ & 0.153 & 4.9 & 5.5 & 11.0 &  \\
$f_\mathrm{284}$ & 9.99194 & 0.00006 & 39.2 & 6.0 & $0.095$ & 0.153 & 5.0 & 5.5 & 11.0 &  \\
$f_\mathrm{285}$ & 4.3729 & 0.0001 & 39.0 & 10.6 & $-0.377$ & 0.272 & 8.6 & 8.2 & 10.9 & $f_8+f_{25}$ \\
$f_\mathrm{286}$ & 10.40783 & 0.00006 & 39.0 & 6.0 & $-0.177$ & 0.153 & 5.1 & 5.7 & 10.9 &  \\
$f_\mathrm{287}$ & 10.72778 & 0.00006 & 38.9 & 6.0 & $0.276$ & 0.154 & 5.6 & 6.0 & 10.9 &  \\
$f_\mathrm{288}$ & 1.6572 & 0.0001 & 38.8 & 10.6 & $-0.419$ & 0.273 & 5.4 & 4.9 & 10.9 & $f_{11}+f_{24}$ \\
$f_\mathrm{289}$ & 11.36186 & 0.00006 & 38.6 & 6.0 & $-0.205$ & 0.155 & 7.3 & 7.4 & 10.8 &  \\
$f_\mathrm{290}$ & 1.8263 & 0.0001 & 38.4 & 10.6 & $-0.318$ & 0.276 & 5.3 & 5.0 & 10.7 &  \\
$f_\mathrm{291}$ & 11.55488 & 0.00006 & 38.4 & 6.0 & $0.332$ & 0.156 & 8.0 & 7.9 & 10.7 &  \\
$f_\mathrm{292}$ & 10.14600 & 0.00006 & 38.3 & 6.0 & $0.006$ & 0.157 & 4.9 & 5.4 & 10.7 &  \\
$f_\mathrm{293}$ & 9.20496 & 0.00006 & 38.0 & 6.0 & $0.178$ & 0.158 & 5.0 & 5.6 & 10.6 &  \\
$f_\mathrm{294}$ & 1.2200 & 0.0001 & 38.0 & 10.6 & $0.420$ & 0.280 & 4.5 & 4.7 & 10.6 &  \\
$f_\mathrm{295}$ & 1.1666 & 0.0001 & 38.0 & 10.6 & $0.228$ & 0.279 & 4.4 & 4.7 & 10.6 &  \\
$f_\mathrm{296}$ & 9.66821 & 0.00006 & 37.9 & 6.0 & $0.094$ & 0.158 & 4.7 & 5.3 & 10.6 &  \\
$f_\mathrm{297}$ & 1.2312 & 0.0001 & 37.9 & 10.6 & $-0.241$ & 0.279 & 4.5 & 4.7 & 10.6 &  \\
$f_\mathrm{298}$ & 13.39179 & 0.00006 & 37.8 & 6.0 & $-0.216$ & 0.158 & 20.9 & 18.7 & 10.6 &  \\
$f_\mathrm{299}$ & 3.4590 & 0.0001 & 37.8 & 10.6 & $0.322$ & 0.281 & 6.3 & 6.7 & 10.6 &  \\
$f_\mathrm{300}$ & 10.35998 & 0.00006 & 37.7 & 6.0 & $0.215$ & 0.158 & 5.0 & 5.5 & 10.6 &  \\
$f_\mathrm{301}$ & 2.4809 & 0.0001 & 37.6 & 10.6 & $-0.341$ & 0.282 & 5.7 & 5.6 & 10.5 &  \\
$f_\mathrm{302}$ & 1.4009 & 0.0001 & 37.3 & 10.6 & $0.205$ & 0.284 & 4.7 & 4.6 & 10.4 &  \\
$f_\mathrm{303}$ & 1.6184 & 0.0001 & 36.9 & 10.6 & $-0.002$ & 0.288 & 5.0 & 4.7 & 10.3 &  \\
$f_\mathrm{304}$ & 2.1587 & 0.0001 & 36.7 & 10.6 & $0.471$ & 0.289 & 5.3 & 5.0 & 10.3 & $f_2+f_{12}$ \\
$f_\mathrm{305}$ & 1.8207 & 0.0001 & 36.7 & 10.6 & $0.318$ & 0.289 & 5.1 & 4.7 & 10.3 & $f_1+f_{14}$ \\
$f_\mathrm{306}$ & 9.50839 & 0.00006 & 36.6 & 6.0 & $0.430$ & 0.164 & 4.6 & 5.1 & 10.2 &  \\
$f_\mathrm{307}$ & 2.3016 & 0.0001 & 36.5 & 10.6 & $-0.203$ & 0.290 & 5.4 & 5.2 & 10.2 & $2f_2$ \\
$f_\mathrm{308}$ & 2.2244 & 0.0001 & 36.5 & 10.6 & $-0.005$ & 0.291 & 5.3 & 5.1 & 10.2 & $f_2+f_5$ \\
$f_\mathrm{309}$ & 18.51928 & 0.00006 & 36.3 & 6.0 & $-0.463$ & 0.165 & 30.4 & 28.9 & 10.2 &  \\
$f_\mathrm{310}$ & 17.30397 & 0.00006 & 36.1 & 6.0 & $-0.454$ & 0.165 & 24.6 & 27.1 & 10.1 &  \\
$f_\mathrm{311}$ & 2.5503 & 0.0001 & 36.1 & 10.6 & $-0.358$ & 0.293 & 5.6 & 5.5 & 10.1 & $f_8-f_{17}$ \\
$f_\mathrm{312}$ & 10.20335 & 0.00006 & 36.1 & 6.0 & $0.004$ & 0.166 & 4.7 & 5.1 & 10.1 &  \\
$f_\mathrm{313}$ & 1.3314 & 0.0001 & 35.9 & 10.6 & $0.348$ & 0.295 & 4.4 & 4.4 & 10.0 &  \\
$f_\mathrm{314}$ & 4.2077 & 0.0001 & 35.9 & 10.6 & $0.402$ & 0.295 & 7.4 & 7.3 & 10.0 & $f_8-f_{23}$ \\
$f_\mathrm{315}$ & 1.1078 & 0.0001 & 35.8 & 10.6 & $-0.067$ & 0.296 & 4.1 & 4.4 & 10.0 &  \\
$f_\mathrm{316}$ & 10.62709 & 0.00006 & 35.7 & 6.0 & $0.321$ & 0.168 & 4.9 & 5.4 & 10.0 &  \\
$f_\mathrm{317}$ & 1.8008 & 0.0001 & 35.5 & 10.6 & $-0.372$ & 0.298 & 4.9 & 4.6 & 9.9 & $f_{14}+f_{25}$ \\
$f_\mathrm{318}$ & 12.79675 & 0.00006 & 35.5 & 6.0 & $-0.151$ & 0.169 & 15.7 & 13.2 & 9.9 &  \\
$f_\mathrm{319}$ & 2.0738 & 0.0001 & 35.1 & 10.6 & $0.479$ & 0.302 & 5.0 & 4.7 & 9.8 & $f_2+f_9$ \\
$f_\mathrm{320}$ & 1.5487 & 0.0001 & 35.0 & 10.6 & $0.209$ & 0.303 & 4.6 & 4.4 & 9.8 &  \\
$f_\mathrm{321}$ & 3.1476 & 0.0001 & 34.9 & 10.6 & $-0.039$ & 0.303 & 5.6 & 5.8 & 9.8 &  \\
$f_\mathrm{322}$ & 1.9559 & 0.0001 & 34.7 & 10.6 & $-0.387$ & 0.305 & 4.8 & 4.6 & 9.7 & $2f_{16}$ \\
$f_\mathrm{323}$ & 2.1024 & 0.0001 & 34.7 & 10.6 & $0.480$ & 0.305 & 4.9 & 4.7 & 9.7 & $f_{14}+f_{28}$ \\
$f_\mathrm{324}$ & 2.4337 & 0.0001 & 34.7 & 10.6 & $0.293$ & 0.306 & 5.3 & 5.1 & 9.7 & $f_7+f_{22}$ \\
$f_\mathrm{325}$ & 9.45663 & 0.00006 & 34.6 & 6.0 & $0.393$ & 0.172 & 4.4 & 4.9 & 9.7 &  \\
$f_\mathrm{326}$ & 14.01277 & 0.00006 & 34.6 & 6.0 & $0.228$ & 0.173 & 21.9 & 20.4 & 9.7 &  \\
$f_\mathrm{327}$ & 2.3117 & 0.0001 & 34.3 & 10.6 & $0.085$ & 0.309 & 5.1 & 4.9 & 9.6 & $f_5+f_7$ \\
$f_\mathrm{328}$ & 9.64858 & 0.00007 & 34.2 & 6.0 & $0.178$ & 0.175 & 4.3 & 4.8 & 9.6 &  \\
$f_\mathrm{329}$ & 15.39018 & 0.00007 & 33.8 & 6.0 & $0.059$ & 0.177 & 22.6 & 23.4 & 9.5 &  \\
$f_\mathrm{330}$ & 2.4746 & 0.0001 & 33.8 & 10.6 & $-0.004$ & 0.313 & 5.1 & 5.0 & 9.5 & $f_8-f_{15}$ \\
$f_\mathrm{331}$ & 10.20426 & 0.00007 & 33.8 & 6.0 & $-0.400$ & 0.176 & 4.4 & 4.8 & 9.5 &  \\
$f_\mathrm{332}$ & 14.38098 & 0.00007 & 33.8 & 6.0 & $-0.469$ & 0.177 & 22.7 & 21.1 & 9.4 &  \\
$f_\mathrm{333}$ & 1.7113 & 0.0001 & 33.8 & 10.6 & $-0.429$ & 0.314 & 4.7 & 4.3 & 9.4 & $f_{14}+f_{19}$ \\
$f_\mathrm{334}$ & 2.4918 & 0.0001 & 33.8 & 10.6 & $-0.499$ & 0.314 & 5.2 & 5.0 & 9.4 & $f_2+f_{28}$ \\
$f_\mathrm{335}$ & 2.1053 & 0.0001 & 33.7 & 10.6 & $0.159$ & 0.315 & 4.8 & 4.6 & 9.4 &  \\
$f_\mathrm{336}$ & 3.3177 & 0.0001 & 33.6 & 10.6 & $0.393$ & 0.315 & 5.4 & 5.8 & 9.4 &  \\
$f_\mathrm{337}$ & 2.3256 & 0.0001 & 33.6 & 10.6 & $-0.353$ & 0.315 & 5.0 & 4.8 & 9.4 & $f_8-f_{12}$ \\
$f_\mathrm{338}$ & 1.7751 & 0.0001 & 33.6 & 10.6 & $-0.023$ & 0.316 & 4.7 & 4.3 & 9.4 & $f_{11}+f_{15}$ \\
$f_\mathrm{339}$ & 14.23463 & 0.00007 & 33.5 & 6.0 & $0.338$ & 0.178 & 21.8 & 20.4 & 9.4 &  \\
$f_\mathrm{340}$ & 15.89620 & 0.00007 & 33.3 & 6.0 & $-0.392$ & 0.180 & 23.0 & 23.0 & 9.3 &  \\
$f_\mathrm{341}$ & 9.94001 & 0.00007 & 33.2 & 6.0 & $0.428$ & 0.181 & 4.2 & 4.7 & 9.3 &  \\
$f_\mathrm{342}$ & 4.5729 & 0.0001 & 33.1 & 10.6 & $0.345$ & 0.319 & 7.9 & 7.4 & 9.3 &  \\
$f_\mathrm{343}$ & 3.4302 & 0.0001 & 32.9 & 10.6 & $0.210$ & 0.322 & 5.4 & 5.8 & 9.2 &  \\
$f_\mathrm{344}$ & 3.0143 & 0.0001 & 32.8 & 10.6 & $-0.215$ & 0.323 & 5.2 & 5.3 & 9.2 &  \\
$f_\mathrm{345}$ & 1.8396 & 0.0001 & 32.8 & 10.6 & $0.019$ & 0.323 & 4.5 & 4.2 & 9.2 & $f_9+f_{11}$ \\
$f_\mathrm{346}$ & 1.7818 & 0.0001 & 32.7 & 10.6 & $0.011$ & 0.324 & 4.5 & 4.2 & 9.1 & $f_9+f_{15}$ \\
$f_\mathrm{347}$ & 2.2033 & 0.0001 & 32.6 & 10.6 & $0.080$ & 0.325 & 4.7 & 4.5 & 9.1 & $f_{12}+f_{22}$ \\
$f_\mathrm{348}$ & 9.70058 & 0.00007 & 32.3 & 6.0 & $-0.216$ & 0.185 & 4.0 & 4.5 & 9.0 &  \\
$f_\mathrm{349}$ & 10.15667 & 0.00007 & 32.1 & 6.0 & $0.428$ & 0.186 & 4.1 & 4.6 & 9.0 &  \\
$f_\mathrm{350}$ & 16.90244 & 0.00007 & 32.0 & 6.0 & $-0.084$ & 0.187 & 22.1 & 23.5 & 9.0 &  \\
$f_\mathrm{351}$ & 2.5723 & 0.0001 & 31.5 & 10.6 & $0.366$ & 0.335 & 4.9 & 4.8 & 8.8 & $f_8-f_{14}$ \\
$f_\mathrm{352}$ & 2.1288 & 0.0001 & 31.5 & 10.6 & $0.498$ & 0.336 & 4.5 & 4.3 & 8.8 & $f_2+f_{16}$ \\
$f_\mathrm{353}$ & 9.41419 & 0.00007 & 31.4 & 6.0 & $0.103$ & 0.190 & 4.0 & 4.5 & 8.8 &  \\
$f_\mathrm{354}$ & 1.7483 & 0.0001 & 31.1 & 10.6 & $0.049$ & 0.340 & 4.3 & 4.0 & 8.7 & $2f_{23}$ \\
$f_\mathrm{355}$ & 3.1771 & 0.0001 & 31.0 & 10.6 & $-0.144$ & 0.341 & 4.9 & 5.1 & 8.7 &  \\
$f_\mathrm{356}$ & 3.6999 & 0.0001 & 30.9 & 10.6 & $-0.198$ & 0.342 & 5.4 & 5.8 & 8.6 &  \\
$f_\mathrm{357}$ & 1.9572 & 0.0001 & 30.8 & 10.6 & $0.246$ & 0.344 & 4.3 & 4.1 & 8.6 & $f_1+f_{39}$ \\
$f_\mathrm{358}$ & 4.1401 & 0.0001 & 30.5 & 10.6 & $0.153$ & 0.346 & 6.2 & 6.1 & 8.5 & $f_8+f_{38}$ \\
$f_\mathrm{359}$ & 2.3852 & 0.0001 & 30.5 & 10.6 & $0.492$ & 0.347 & 4.6 & 4.4 & 8.5 &  \\
$f_\mathrm{360}$ & 11.18933 & 0.00007 & 30.4 & 6.0 & $0.418$ & 0.197 & 5.3 & 5.5 & 8.5 &  \\
$f_\mathrm{361}$ & 1.7500 & 0.0001 & 30.4 & 10.6 & $-0.052$ & 0.348 & 4.2 & 3.9 & 8.5 &  \\
$f_\mathrm{362}$ & 1.9877 & 0.0001 & 30.3 & 10.6 & $-0.351$ & 0.349 & 4.2 & 4.0 & 8.5 & $f_6+f_{25}$ \\
$f_\mathrm{363}$ & 4.6289 & 0.0001 & 30.2 & 10.6 & $-0.081$ & 0.350 & 7.3 & 6.8 & 8.5 &  \\
$f_\mathrm{364}$ & 2.4168 & 0.0001 & 30.1 & 10.6 & $0.154$ & 0.351 & 4.5 & 4.4 & 8.4 & $2f_{36}$; $f_8-f_{11}$ \\
$f_\mathrm{365}$ & 1.9307 & 0.0001 & 29.9 & 10.6 & $0.308$ & 0.353 & 4.2 & 3.9 & 8.4 & $f_9+f_{12}$ \\
$f_\mathrm{366}$ & 4.0738 & 0.0001 & 29.6 & 10.6 & $0.430$ & 0.357 & 5.9 & 5.9 & 8.3 & $f_8+f_{24}$ \\
$f_\mathrm{367}$ & 3.3084 & 0.0001 & 29.5 & 10.6 & $0.077$ & 0.359 & 4.8 & 5.0 & 8.2 &  \\
$f_\mathrm{368}$ & 2.3192 & 0.0001 & 29.4 & 10.6 & $-0.061$ & 0.359 & 4.4 & 4.2 & 8.2 & $f_{16}+f_{28}$; $f_{26}+f_{36}$ \\
$f_\mathrm{369}$ & 1.6483 & 0.0001 & 29.4 & 10.6 & $0.054$ & 0.360 & 4.0 & 3.7 & 8.2 & $f_3+f_{14}$ \\
$f_\mathrm{370}$ & 3.5509 & 0.0001 & 29.4 & 10.6 & $0.319$ & 0.360 & 5.0 & 5.3 & 8.2 &  \\
$f_\mathrm{371}$ & 10.67501 & 0.00008 & 29.3 & 6.0 & $0.067$ & 0.204 & 4.1 & 4.5 & 8.2 &  \\
$f_\mathrm{372}$ & 3.2266 & 0.0001 & 29.2 & 10.6 & $0.254$ & 0.361 & 4.7 & 4.9 & 8.2 & $3f_{38}$ \\
$f_\mathrm{373}$ & 1.9787 & 0.0001 & 29.1 & 10.6 & $0.230$ & 0.363 & 4.1 & 3.8 & 8.1 & $f_7+f_{24}$ \\
$f_\mathrm{374}$ & 15.00698 & 0.00008 & 28.9 & 6.0 & $-0.230$ & 0.208 & 20.1 & 19.5 & 8.1 & $f_1+f_4$ \\
$f_\mathrm{375}$ & 3.6053 & 0.0001 & 28.7 & 10.6 & $-0.473$ & 0.368 & 5.0 & 5.3 & 8.0 &  \\
$f_\mathrm{376}$ & 13.06067 & 0.00008 & 28.5 & 6.0 & $-0.479$ & 0.210 & 14.0 & 12.0 & 8.0 &  \\
$f_\mathrm{377}$ & 8.6411 & 0.0001 & 28.2 & 10.6 & $-0.487$ & 0.374 & 4.4 & 4.7 & 7.9 &  \\
$f_\mathrm{378}$ & 3.1292 & 0.0001 & 28.2 & 10.6 & $0.440$ & 0.374 & 4.5 & 4.6 & 7.9 &  \\
$f_\mathrm{379}$ & 8.4938 & 0.0001 & 28.2 & 10.6 & $0.198$ & 0.375 & 4.8 & 4.9 & 7.9 &  \\
$f_\mathrm{380}$ & 11.18669 & 0.00008 & 28.1 & 6.0 & $0.446$ & 0.213 & 4.8 & 5.0 & 7.9 &  \\
$f_\mathrm{381}$ & 3.2665 & 0.0001 & 27.8 & 10.6 & $0.098$ & 0.380 & 4.5 & 4.7 & 7.8 &  \\
$f_\mathrm{382}$ & 12.87401 & 0.00008 & 27.7 & 6.0 & $-0.467$ & 0.216 & 12.7 & 10.7 & 7.7 & $f_4-f_5$ \\
$f_\mathrm{383}$ & 15.26414 & 0.00008 & 27.6 & 6.0 & $0.298$ & 0.217 & 18.5 & 18.9 & 7.7 &  \\
$f_\mathrm{384}$ & 2.4357 & 0.0001 & 27.6 & 10.6 & $-0.352$ & 0.383 & 4.2 & 4.1 & 7.7 & $f_8-f_{39}$ \\
$f_\mathrm{385}$ & 3.2031 & 0.0001 & 27.1 & 10.6 & $0.118$ & 0.389 & 4.3 & 4.5 & 7.6 &  \\
$f_\mathrm{386}$ & 15.61814 & 0.00008 & 26.9 & 6.0 & $0.487$ & 0.223 & 17.8 & 18.6 & 7.5 &  \\
$f_\mathrm{387}$ & 12.70941 & 0.00008 & 26.7 & 6.0 & $-0.215$ & 0.225 & 11.4 & 9.5 & 7.5 & $f_4-f_7$ \\
$f_\mathrm{388}$ & 2.6734 & 0.0001 & 26.4 & 10.6 & $-0.048$ & 0.399 & 4.2 & 4.1 & 7.4 & $\sim41f_\mathrm{orb}$ \\
$f_\mathrm{389}$ & 4.3159 & 0.0001 & 26.4 & 10.6 & $0.253$ & 0.400 & 5.7 & 5.5 & 7.4 & $f_8+f_{35}$ \\
$f_\mathrm{390}$ & 3.1378 & 0.0001 & 26.4 & 10.6 & $0.067$ & 0.400 & 4.2 & 4.4 & 7.4 &  \\
$f_\mathrm{391}$ & 15.74857 & 0.00009 & 26.4 & 6.0 & $0.078$ & 0.227 & 17.5 & 18.4 & 7.4 &  \\
$f_\mathrm{392}$ & 3.0832 & 0.0002 & 26.4 & 10.6 & $-0.085$ & 0.400 & 4.2 & 4.3 & 7.4 &  \\
$f_\mathrm{393}$ & 2.6082 & 0.0002 & 26.4 & 10.6 & $-0.140$ & 0.401 & 4.1 & 4.0 & 7.4 &  \\
$f_\mathrm{394}$ & 3.0671 & 0.0002 & 26.2 & 10.6 & $-0.100$ & 0.404 & 4.2 & 4.3 & 7.3 &  \\
$f_\mathrm{395}$ & 3.1869 & 0.0002 & 26.1 & 10.6 & $-0.255$ & 0.404 & 4.2 & 4.3 & 7.3 &  \\
$f_\mathrm{396}$ & 20.83211 & 0.00009 & 26.0 & 6.0 & $0.298$ & 0.231 & 22.8 & 23.9 & 7.3 &  \\
$f_\mathrm{397}$ & 3.0789 & 0.0002 & 25.8 & 10.6 & $0.361$ & 0.410 & 4.1 & 4.2 & 7.2 &  \\
$f_\mathrm{398}$ & 3.3580 & 0.0002 & 25.7 & 10.6 & $0.130$ & 0.411 & 4.2 & 4.4 & 7.2 &  \\
$f_\mathrm{399}$ & 15.89268 & 0.00009 & 25.5 & 6.0 & $-0.141$ & 0.234 & 17.6 & 17.6 & 7.1 &  \\
$f_\mathrm{400}$ & 13.88239 & 0.00009 & 25.5 & 6.0 & $-0.383$ & 0.235 & 15.9 & 14.6 & 7.1 &  \\
$f_\mathrm{401}$ & 3.6216 & 0.0002 & 25.4 & 10.6 & $0.434$ & 0.416 & 4.4 & 4.7 & 7.1 &  \\
$f_\mathrm{402}$ & 12.99941 & 0.00009 & 25.2 & 6.0 & $-0.231$ & 0.238 & 12.0 & 10.3 & 7.0 & $f_4-f_6$ \\
$f_\mathrm{403}$ & 15.09838 & 0.00009 & 25.1 & 6.0 & $0.327$ & 0.240 & 17.4 & 16.9 & 7.0 & $f_2+f_4$ \\
$f_\mathrm{404}$ & 11.28554 & 0.00009 & 25.0 & 6.0 & $-0.274$ & 0.239 & 4.5 & 4.6 & 7.0 &  \\
$f_\mathrm{405}$ & 3.3988 & 0.0002 & 24.8 & 10.6 & $-0.416$ & 0.426 & 4.1 & 4.3 & 6.9 &  \\
$f_\mathrm{406}$ & 15.51415 & 0.00009 & 24.7 & 6.0 & $-0.281$ & 0.243 & 16.4 & 17.2 & 6.9 &  \\
$f_\mathrm{407}$ & 11.13741 & 0.00009 & 24.7 & 6.0 & $-0.114$ & 0.243 & 4.1 & 4.3 & 6.9 &  \\
$f_\mathrm{408}$ & 8.4419 & 0.0002 & 23.8 & 10.6 & $-0.416$ & 0.444 & 4.1 & 4.2 & 6.6 &  \\
$f_\mathrm{409}$ & 11.44662 & 0.00009 & 23.7 & 6.0 & $0.340$ & 0.253 & 4.7 & 4.6 & 6.6 &  \\
$f_\mathrm{410}$ & 13.11575 & 0.00010 & 23.6 & 6.0 & $0.179$ & 0.254 & 11.9 & 10.3 & 6.6 & $f_4-f_{10}$ \\
$f_\mathrm{411}$ & 13.02469 & 0.00010 & 23.6 & 6.0 & $0.086$ & 0.254 & 11.4 & 9.8 & 6.6 & $f_4-f_9$ \\
$f_\mathrm{412}$ & 4.2779 & 0.0002 & 23.5 & 10.6 & $-0.089$ & 0.449 & 5.0 & 4.8 & 6.6 &  \\
$f_\mathrm{413}$ & 4.7785 & 0.0002 & 23.5 & 10.6 & $-0.131$ & 0.450 & 5.8 & 5.5 & 6.6 &  \\
$f_\mathrm{414}$ & 12.93973 & 0.00010 & 23.3 & 6.0 & $0.082$ & 0.257 & 10.8 & 9.3 & 6.5 & $f_4-f_{12}$ \\
$f_\mathrm{415}$ & 8.3129 & 0.0002 & 23.3 & 10.6 & $-0.280$ & 0.454 & 4.3 & 4.3 & 6.5 &  \\
$f_\mathrm{416}$ & 11.24917 & 0.00010 & 23.1 & 6.0 & $-0.269$ & 0.260 & 4.1 & 4.2 & 6.4 &  \\
$f_\mathrm{417}$ & 14.83452 & 0.00010 & 23.1 & 6.0 & $-0.380$ & 0.260 & 16.0 & 15.3 & 6.4 & $f_3+f_4$ \\
$f_\mathrm{418}$ & 11.62548 & 0.00010 & 23.0 & 6.0 & $-0.397$ & 0.261 & 5.0 & 4.8 & 6.4 &  \\
$f_\mathrm{419}$ & 16.76466 & 0.00010 & 22.9 & 6.0 & $0.280$ & 0.261 & 17.0 & 16.6 & 6.4 &  \\
$f_\mathrm{420}$ & 15.02118 & 0.00010 & 22.7 & 6.0 & $-0.435$ & 0.264 & 15.8 & 15.3 & 6.3 & $f_4+f_5$ \\
$f_\mathrm{421}$ & 13.18621 & 0.00010 & 22.7 & 6.0 & $-0.130$ & 0.264 & 11.7 & 10.2 & 6.3 & $f_4-f_{14}$ \\
$f_\mathrm{422}$ & 12.34206 & 0.00010 & 22.7 & 6.0 & $-0.227$ & 0.264 & 8.0 & 6.7 & 6.3 &  \\
$f_\mathrm{423}$ & 21.11610 & 0.00010 & 22.6 & 6.0 & $-0.107$ & 0.265 & 20.1 & 21.1 & 6.3 &  \\
$f_\mathrm{424}$ & 4.0138 & 0.0002 & 22.5 & 10.6 & $-0.336$ & 0.468 & 4.4 & 4.4 & 6.3 &  \\
$f_\mathrm{425}$ & 14.5854 & 0.0001 & 22.3 & 6.0 & $-0.191$ & 0.269 & 15.4 & 14.4 & 6.2 &  \\
$f_\mathrm{426}$ & 18.4122 & 0.0001 & 22.2 & 6.0 & $0.328$ & 0.269 & 18.9 & 17.6 & 6.2 &  \\
$f_\mathrm{427}$ & 3.8506 & 0.0002 & 22.2 & 10.6 & $0.095$ & 0.475 & 4.1 & 4.3 & 6.2 &  \\
$f_\mathrm{428}$ & 13.3975 & 0.0001 & 22.2 & 6.0 & $-0.146$ & 0.269 & 12.3 & 11.1 & 6.2 &  \\
$f_\mathrm{429}$ & 13.0309 & 0.0001 & 22.2 & 6.0 & $-0.482$ & 0.270 & 10.8 & 9.2 & 6.2 & $f_4-f_{11}$ \\
$f_\mathrm{430}$ & 4.9878 & 0.0002 & 22.1 & 10.6 & $0.262$ & 0.477 & 5.7 & 5.6 & 6.2 &  \\
$f_\mathrm{431}$ & 4.3095 & 0.0002 & 22.1 & 10.6 & $-0.013$ & 0.478 & 4.8 & 4.6 & 6.2 &  \\
$f_\mathrm{432}$ & 3.9278 & 0.0002 & 21.8 & 10.6 & $0.005$ & 0.484 & 4.1 & 4.2 & 6.1 &  \\
$f_\mathrm{433}$ & 14.7795 & 0.0001 & 21.7 & 6.0 & $-0.063$ & 0.276 & 15.0 & 14.2 & 6.1 & $f_4+f_{10}$ \\
$f_\mathrm{434}$ & 13.0887 & 0.0001 & 21.5 & 6.0 & $0.456$ & 0.279 & 10.6 & 9.2 & 6.0 & $f_4-f_{15}$ \\
$f_\mathrm{435}$ & 13.1291 & 0.0001 & 20.8 & 6.0 & $-0.061$ & 0.288 & 10.5 & 9.1 & 5.8 &  \\
$f_\mathrm{436}$ & 16.6999 & 0.0001 & 20.6 & 6.0 & $-0.244$ & 0.291 & 15.0 & 14.7 & 5.7 &  \\
$f_\mathrm{437}$ & 14.8596 & 0.0001 & 20.0 & 6.0 & $0.045$ & 0.299 & 13.8 & 13.3 & 5.6 &  \\
$f_\mathrm{438}$ & 14.8958 & 0.0001 & 19.8 & 6.0 & $0.372$ & 0.303 & 13.7 & 13.2 & 5.5 & $f_4+f_6$ \\
$f_\mathrm{439}$ & 18.3432 & 0.0001 & 19.8 & 6.0 & $-0.470$ & 0.303 & 16.8 & 15.5 & 5.5 &  \\
$f_\mathrm{440}$ & 11.9959 & 0.0001 & 19.8 & 6.0 & $-0.409$ & 0.303 & 5.4 & 4.9 & 5.5 &  \\
$f_\mathrm{441}$ & 14.3990 & 0.0001 & 19.7 & 6.0 & $0.272$ & 0.304 & 13.2 & 12.3 & 5.5 &  \\
$f_\mathrm{442}$ & 12.9695 & 0.0001 & 19.6 & 6.0 & $0.115$ & 0.305 & 9.2 & 7.9 & 5.5 & $f_4-f_{16}$ \\
$f_\mathrm{443}$ & 13.1644 & 0.0001 & 19.6 & 6.0 & $-0.024$ & 0.306 & 10.1 & 8.7 & 5.5 & $f_4-f_{17}$ \\
$f_\mathrm{444}$ & 15.1857 & 0.0001 & 19.1 & 6.0 & $0.365$ & 0.312 & 13.1 & 13.0 & 5.4 & $f_4+f_7$ \\
$f_\mathrm{445}$ & 17.2811 & 0.0001 & 19.0 & 6.0 & $0.227$ & 0.315 & 12.9 & 14.2 & 5.3 & $f_4+f_8$ \\
$f_\mathrm{446}$ & 18.3406 & 0.0001 & 19.0 & 6.0 & $-0.490$ & 0.315 & 16.2 & 14.9 & 5.3 &  \\
$f_\mathrm{447}$ & 14.5997 & 0.0001 & 18.9 & 6.0 & $0.175$ & 0.316 & 13.0 & 12.2 & 5.3 &  \\
$f_\mathrm{448}$ & 11.8614 & 0.0001 & 18.9 & 6.0 & $0.351$ & 0.318 & 4.7 & 4.4 & 5.3 &  \\
$f_\mathrm{449}$ & 12.3874 & 0.0001 & 18.8 & 6.0 & $-0.053$ & 0.319 & 6.8 & 5.8 & 5.3 &  \\
$f_\mathrm{450}$ & 15.8389 & 0.0001 & 18.8 & 6.0 & $-0.224$ & 0.318 & 12.7 & 13.0 & 5.3 &  \\
$f_\mathrm{451}$ & 11.7135 & 0.0001 & 18.2 & 6.0 & $0.298$ & 0.330 & 4.1 & 4.0 & 5.1 &  \\
$f_\mathrm{452}$ & 11.8369 & 0.0001 & 18.2 & 6.0 & $0.161$ & 0.330 & 4.5 & 4.2 & 5.1 &  \\
$f_\mathrm{453}$ & 14.8064 & 0.0001 & 18.1 & 6.0 & $-0.275$ & 0.332 & 12.5 & 11.9 & 5.0 & $f_4+f_{15}$ \\
$f_\mathrm{454}$ & 14.7090 & 0.0001 & 18.0 & 6.0 & $0.278$ & 0.332 & 12.5 & 11.8 & 5.0 & $f_4+f_{14}$ \\
$f_\mathrm{455}$ & 14.8642 & 0.0001 & 18.0 & 6.0 & $-0.308$ & 0.332 & 12.4 & 12.0 & 5.0 & $f_4+f_{11}$ \\
$f_\mathrm{456}$ & 14.9555 & 0.0001 & 17.9 & 6.0 & $0.056$ & 0.335 & 12.5 & 12.0 & 5.0 & $f_4+f_{12}$ \\
$f_\mathrm{457}$ & 12.9976 & 0.0001 & 17.6 & 6.0 & $-0.013$ & 0.342 & 8.4 & 7.2 & 4.9 & $f_4+f_{19}$ \\
$f_\mathrm{458}$ & 16.6948 & 0.0001 & 17.2 & 6.0 & $0.423$ & 0.348 & 12.6 & 12.3 & 4.8 &  \\
$f_\mathrm{459}$ & 12.0614 & 0.0001 & 17.2 & 6.0 & $-0.298$ & 0.348 & 4.9 & 4.4 & 4.8 &  \\
$f_\mathrm{460}$ & 14.9256 & 0.0001 & 17.2 & 6.0 & $0.039$ & 0.349 & 12.0 & 11.5 & 4.8 & $f_4+f_{16}$ \\
$f_\mathrm{461}$ & 16.1643 & 0.0001 & 16.9 & 6.0 & $-0.213$ & 0.355 & 11.8 & 11.6 & 4.7 &  \\
$f_\mathrm{462}$ & 12.8253 & 0.0001 & 16.5 & 6.0 & $0.182$ & 0.364 & 7.4 & 6.2 & 4.6 &  \\
$f_\mathrm{463}$ & 12.9558 & 0.0001 & 16.4 & 6.0 & $-0.220$ & 0.366 & 7.7 & 6.6 & 4.6 &  \\
$f_\mathrm{464}$ & 17.0363 & 0.0001 & 16.2 & 6.0 & $-0.378$ & 0.371 & 11.0 & 11.8 & 4.5 &  \\
$f_\mathrm{465}$ & 15.4997 & 0.0001 & 16.1 & 6.0 & $-0.234$ & 0.373 & 10.6 & 11.2 & 4.5 &  \\
$f_\mathrm{466}$ & 12.7522 & 0.0001 & 16.0 & 6.0 & $0.263$ & 0.374 & 7.0 & 5.9 & 4.5 & $f_4-f_{22}$ \\
$f_\mathrm{467}$ & 23.1808 & 0.0001 & 16.0 & 6.0 & $-0.100$ & 0.373 & 16.1 & 16.2 & 4.5 &  \\
$f_\mathrm{468}$ & 15.6513 & 0.0001 & 15.9 & 6.0 & $0.308$ & 0.378 & 10.4 & 11.0 & 4.4 &  \\
$f_\mathrm{469}$ & 12.5645 & 0.0001 & 15.8 & 6.0 & $0.317$ & 0.380 & 6.2 & 5.3 & 4.4 &  \\
$f_\mathrm{470}$ & 14.8464 & 0.0001 & 15.7 & 6.0 & $-0.345$ & 0.382 & 10.9 & 10.4 & 4.4 &  \\
$f_\mathrm{471}$ & 19.3378 & 0.0001 & 15.7 & 6.0 & $0.122$ & 0.382 & 13.2 & 13.6 & 4.4 &  \\
$f_\mathrm{472}$ & 16.1943 & 0.0001 & 15.6 & 6.0 & $0.156$ & 0.384 & 11.3 & 10.8 & 4.4 &  \\
$f_\mathrm{473}$ & 20.9491 & 0.0001 & 15.6 & 6.0 & $-0.483$ & 0.384 & 13.8 & 14.4 & 4.4 &  \\
$f_\mathrm{474}$ & 12.1746 & 0.0001 & 15.4 & 6.0 & $0.478$ & 0.391 & 4.8 & 4.2 & 4.3 &  \\
$f_\mathrm{475}$ & 19.7423 & 0.0001 & 15.2 & 6.0 & $0.145$ & 0.392 & 13.3 & 13.0 & 4.3 &  \\
$f_\mathrm{476}$ & 12.5178 & 0.0001 & 15.1 & 6.0 & $-0.421$ & 0.399 & 5.8 & 4.9 & 4.2 &  \\
$f_\mathrm{477}$ & 13.3910 & 0.0002 & 14.8 & 6.0 & $0.221$ & 0.406 & 8.2 & 7.3 & 4.1 &  \\
$f_\mathrm{478}$ & 12.4885 & 0.0002 & 14.8 & 6.0 & $-0.148$ & 0.407 & 5.6 & 4.8 & 4.1 &  \\
$f_\mathrm{479}$ & 12.2083 & 0.0002 & 14.7 & 6.0 & $-0.313$ & 0.409 & 4.7 & 4.1 & 4.1 &  \\
$f_\mathrm{480}$ & 17.0459 & 0.0002 & 14.4 & 6.0 & $0.299$ & 0.417 & 9.9 & 10.5 & 4.0 &  \\
$f_\mathrm{481}$ & 21.0439 & 0.0002 & 14.3 & 6.0 & $0.238$ & 0.421 & 12.7 & 13.3 & 4.0 &  \\
$f_\mathrm{482}$ & 14.7307 & 0.0002 & 14.2 & 6.0 & $0.184$ & 0.422 & 9.8 & 9.3 & 4.0 & $f_4+f_{17}$ \\
$f_\mathrm{483}$ & 21.1916 & 0.0002 & 14.2 & 6.0 & $0.276$ & 0.422 & 12.7 & 13.3 & 4.0 &  \\
$f_\mathrm{484}$ & 13.2617 & 0.0002 & 14.1 & 6.0 & $0.219$ & 0.425 & 7.4 & 6.6 & 4.0 &  \\
$f_\mathrm{485}$ & 22.9637 & 0.0002 & 13.7 & 6.0 & $0.239$ & 0.439 & 13.5 & 13.9 & 3.8 &  \\
$f_\mathrm{486}$ & 14.8705 & 0.0002 & 13.7 & 6.0 & $0.039$ & 0.439 & 9.4 & 9.1 & 3.8 & $f_4+f_9$ \\
$f_\mathrm{487}$ & 19.8570 & 0.0002 & 13.5 & 6.0 & $0.095$ & 0.445 & 11.8 & 11.6 & 3.8 &  \\
$f_\mathrm{488}$ & 16.3605 & 0.0002 & 13.4 & 6.0 & $-0.010$ & 0.447 & 9.9 & 9.4 & 3.8 &  \\
$f_\mathrm{489}$ & 14.8975 & 0.0002 & 13.4 & 6.0 & $0.202$ & 0.448 & 9.3 & 8.9 & 3.7 & $f_4+f_{19}$ \\
$f_\mathrm{490}$ & 15.6815 & 0.0002 & 12.9 & 6.0 & $0.050$ & 0.467 & 8.4 & 8.9 & 3.6 &  \\
$f_\mathrm{491}$ & 13.3899 & 0.0002 & 12.4 & 6.0 & $-0.218$ & 0.483 & 6.9 & 6.2 & 3.5 &  \\
$f_\mathrm{492}$ & 15.9821 & 0.0002 & 12.2 & 6.0 & $0.144$ & 0.493 & 8.5 & 8.4 & 3.4 &  \\
$f_\mathrm{493}$ & 17.5836 & 0.0002 & 12.2 & 6.0 & $-0.233$ & 0.493 & 9.0 & 9.3 & 3.4 &  \\
$f_\mathrm{494}$ & 12.8220 & 0.0002 & 12.2 & 6.0 & $-0.125$ & 0.495 & 5.4 & 4.6 & 3.4 &  \\
$f_\mathrm{495}$ & 14.0685 & 0.0002 & 12.1 & 6.0 & $-0.291$ & 0.496 & 7.8 & 7.2 & 3.4 &  \\
$f_\mathrm{496}$ & 14.2715 & 0.0002 & 12.1 & 6.0 & $-0.236$ & 0.496 & 8.0 & 7.4 & 3.4 &  \\
$f_\mathrm{497}$ & 19.4592 & 0.0002 & 12.0 & 6.0 & $-0.391$ & 0.498 & 10.2 & 10.4 & 3.4 &  \\
$f_\mathrm{498}$ & 13.0735 & 0.0002 & 12.0 & 6.0 & $-0.014$ & 0.501 & 5.9 & 5.1 & 3.4 & $f_4-f_{23}$ \\
$f_\mathrm{499}$ & 14.8217 & 0.0002 & 12.0 & 6.0 & $0.124$ & 0.501 & 8.3 & 7.9 & 3.3 & $f_4+f_{23}$ \\
$f_\mathrm{500}$ & 12.6949 & 0.0002 & 11.9 & 6.0 & $0.049$ & 0.506 & 5.1 & 4.2 & 3.3 &  \\
$f_\mathrm{501}$ & 14.0780 & 0.0002 & 11.9 & 6.0 & $0.351$ & 0.506 & 7.6 & 7.1 & 3.3 &  \\
$f_\mathrm{502}$ & 12.3954 & 0.0002 & 11.7 & 6.0 & $-0.327$ & 0.514 & 4.3 & 3.6 & 3.3 &  \\
$f_\mathrm{503}$ & 20.8294 & 0.0002 & 11.5 & 6.0 & $-0.347$ & 0.523 & 10.1 & 10.6 & 3.2 &  \\
$f_\mathrm{504}$ & 19.5909 & 0.0002 & 11.4 & 6.0 & $-0.417$ & 0.525 & 9.9 & 9.8 & 3.2 &  \\
$f_\mathrm{505}$ & 16.1093 & 0.0002 & 11.4 & 6.0 & $0.227$ & 0.528 & 8.0 & 7.8 & 3.2 &  \\
$f_\mathrm{506}$ & 16.5448 & 0.0002 & 11.0 & 6.0 & $-0.091$ & 0.548 & 8.0 & 7.7 & 3.1 &  \\
$f_\mathrm{507}$ & 15.8904 & 0.0002 & 10.8 & 6.0 & $0.420$ & 0.556 & 7.5 & 7.5 & 3.0 &  \\
$f_\mathrm{508}$ & 15.6360 & 0.0002 & 10.8 & 6.0 & $-0.180$ & 0.557 & 7.1 & 7.5 & 3.0 &  \\
$f_\mathrm{509}$ & 15.1430 & 0.0002 & 10.6 & 6.0 & $-0.155$ & 0.568 & 7.3 & 7.2 & 3.0 & $f_4+f_{22}$ \\
$f_\mathrm{510}$ & 20.8348 & 0.0002 & 10.5 & 6.0 & $0.460$ & 0.574 & 9.2 & 9.6 & 2.9 &  \\
$f_\mathrm{511}$ & 14.9870 & 0.0002 & 10.4 & 6.0 & $0.178$ & 0.578 & 7.3 & 7.0 & 2.9 & $f_4+f_{25}$ \\
$f_\mathrm{512}$ & 17.2399 & 0.0002 & 10.2 & 6.0 & $0.377$ & 0.590 & 6.9 & 7.6 & 2.8 &  \\
$f_\mathrm{513}$ & 13.8172 & 0.0002 & 10.2 & 6.0 & $-0.350$ & 0.593 & 6.3 & 5.8 & 2.8 &  \\
$f_\mathrm{514}$ & 15.3975 & 0.0002 & 10.1 & 6.0 & $0.244$ & 0.595 & 6.8 & 7.0 & 2.8 &  \\
$f_\mathrm{515}$ & 20.9933 & 0.0002 & 9.8 & 6.0 & $0.209$ & 0.612 & 8.7 & 9.1 & 2.8 &  \\
$f_\mathrm{516}$ & 16.0626 & 0.0002 & 9.7 & 6.0 & $-0.357$ & 0.619 & 6.7 & 6.7 & 2.7 &  \\
$f_\mathrm{517}$ & 16.6232 & 0.0002 & 9.7 & 6.0 & $-0.090$ & 0.618 & 7.1 & 6.9 & 2.7 &  \\
$f_\mathrm{518}$ & 20.9057 & 0.0002 & 9.6 & 6.0 & $-0.199$ & 0.626 & 8.5 & 8.8 & 2.7 &  \\
$f_\mathrm{519}$ & 23.2154 & 0.0002 & 9.5 & 6.0 & $-0.176$ & 0.631 & 9.6 & 9.7 & 2.7 &  \\
$f_\mathrm{520}$ & 18.5167 & 0.0002 & 9.3 & 6.0 & $-0.421$ & 0.648 & 7.8 & 7.4 & 2.6 &  \\
$f_\mathrm{521}$ & 19.3485 & 0.0002 & 9.2 & 6.0 & $0.167$ & 0.652 & 7.8 & 8.0 & 2.6 &  \\
$f_\mathrm{522}$ & 17.3062 & 0.0003 & 7.8 & 6.0 & $0.136$ & 0.763 & 5.3 & 5.9 & 2.2 &  \\
\hline
\end{longtable}
